Star Formation in the Local Universe from the CALIFA sample. I. Calibrating the SFR using IFS data

The Star Formation Rate (SFR) is one of the main parameters used to analyze the evolution of galaxies through time. The need for recovering the light reprocessed by dust commonly requires the use of low spatial resolution far-infrared data. Recombination-line luminosities provide an alternative, although uncertain dust-extinction corrections based on narrow-band imaging or long-slit spectroscopy have traditionally posed a limit to their applicability. Integral Field Spectroscopy (IFS) is clearly the way to overcome such limitation. We obtain integrated H{\alpha}, ultraviolet (UV) and infrared (IR)-based SFR measurements for 272 galaxies from the CALIFA survey at 0.005 < z < 0.03 using single-band and hybrid tracers. We provide updated calibrations, both global and split by properties (including stellar mass and morphological type), referred to H{\alpha}. The extinction-corrected H{\alpha} luminosity agrees with the updated hybrid SFR estimators based on either UV or H{\alpha} plus IR luminosity over the full range of SFRs (0.03-20 M$_{\odot}$ yr$^{-1}$). The coefficient that weights the amount of energy produced by newly-born stars that is reprocessed by dust on the hybrid tracers, a$_{IR}$, shows a large dispersion. However, it does not became increasingly small at high attenuations, as expected if significant highly-obscured H$\alpha$ emission would be missed. Lenticulars, early-type spirals and type-2 AGN host galaxies show smaller coefficients due to the contribution of optical photons and AGN to dust heating. In the Local Universe the H{\alpha} luminosity derived from IFS observations can be used to measure SFR, at least in statistically-significant, optically-selected galaxy samples. The analysis of the SFR calibrations by galaxies properties could be potentially used by other works to study the impact of different selection criteria in the SFR values derived.

==> (inline-0) <==
\begin{longtable}{lllrrrrrrrrrrr}
\caption{(1) ID CALIFA identifier; (2) Galaxy name; (3) Morphological type; (4) Distance in Mpc calculated from redshift; (5) Minor-to-major axis ratio as given by the RC3 catalog, i.e. measured in the D25 B-band isophote; (6) Observed-H$\alpha$ flux using an elliptical aperture with a semi-major axis of 36 arcsec; (7) Attenuation obtained using the Balmer decrement. As explained in Section \ref{Flux corrections}, we have assumed an intrinsic H$\alpha$/H$\beta$ ratio of 2.86 (although lower values are also physically possible in HII regions, depending on the electron density, effective temperature and therefore on the chemical abundance. This leads to a number of galaxies for which we assumed A(H$\alpha$) $=$ 0 that also appeared in this table). The errors listed here use the H$\alpha$ flux uncertainty only, an additional 7$\%$ uncertainty in the H$\beta$ flux have been taken into account for the errors in the H$\alpha$ luminosities, col. (8), and SFRs, col. (9) and in the attenuations used in the paper; (8) Observed H$\alpha$ luminosity corrected for aperture effects; (9) Balmer-corrected and aperture-corrected H$\alpha$ SFR values; (10) Observed FUV luminosity; (11) Observed NUV luminosity; (12) UV color in AB system; (13) TIR luminosity defined as the total infrared emission in the range 8$-$1000\,$\mu$m; (14) 22\,$\mu$m (aperture photometry) luminosity. As explained in Section \ref{WISE mid-infrared imaging}, it has been pointed out by several authors \citep{wright_2010,Jarrett_2013,Brown_2014} that SF galaxies measured with the WISE 22\,$\mu$m filter are systematically brighter by $\sim$ 10 $\%$ than what is inferred from Spitzer IRS and 24\,$\mu$m data. For that reason, the 22\,$\mu$m luminosity values given in column (14) have to be multiplied by 1/1.1. Note that galaxies UGC 00987 and UGC 03973 are classified as type-1 AGN within our sample. As a consequence, they have been excluded from the SFR analysis.} \\
 \hline\hline 
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{name} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{dist} &
  \multicolumn{1}{c}{b/a} &
  \multicolumn{1}{c}{\centering {\it f}(H$\alpha$$_{obs}$)} &
  \multicolumn{1}{c}{A(H$\alpha$)} &
  \multicolumn{1}{c}{L(H$\alpha$$_{obs}$)} &
  \multicolumn{1}{c}{SFR[H$\alpha$$_{corr}$]} &
  \multicolumn{1}{c}{L(FUV$_{obs}$)} &
  \multicolumn{1}{c}{L(NUV$_{obs}$)} &
  \multicolumn{1}{c}{F$-$N} &
  \multicolumn{1}{c}{L(TIR)} &
  \multicolumn{1}{c}{L(22$\mu$m) } \\
 &  &  & \centering (Mpc) & & \multicolumn{1}{p{2.0cm}}{\centering($\times$ 10$^{-16}$ cgs)}  & \multicolumn{1}{p{1.2cm}}{\centering(mag)}  & ($\times$ 10$^{40}$ erg\,s$^{-1}$) & \multicolumn{1}{p{1.5cm}}{\centering(M$_{\odot}$ yr$^{-1}$)}  & ($\times$ 10$^{42}$ erg\,s$^{-1}$) & ($\times$ 10$^{42}$ erg\,s$^{-1}$)  & (AB mag) & ($\times$ 10$^{43}$ erg\,s$^{-1}$) & ($\times$ 10$^{42}$ erg\,s$^{-1}$)\\
(1) & \multicolumn{1}{p{2.1cm}}{\centering (2)} & (3) & \multicolumn{1}{p{0.8cm}}{\centering(4)} & \centering (5) & \multicolumn{1}{p{2.0cm}}{\centering(6)} & \multicolumn{1}{p{1.2cm}}{\centering(7)} & \multicolumn{1}{p{1.7cm}}{\centering(8)} & \multicolumn{1}{p{1.5cm}}{\centering(9)}& \multicolumn{1}{p{1.7cm}}{\centering(10)} & \multicolumn{1}{p{1.7cm}}{\centering(11)} & \multicolumn{1}{p{1.1cm}}{\centering(12)} & \multicolumn{1}{p{1.7cm}}{\centering(13)} & \multicolumn{1}{p{1.7cm}}{\centering(14)} \\ %\multicolumn{1}{p{2.0cm}}{\centering Sc-Irr } 
 \hline\hline 
\\[0.5pt]
1 & IC 5376 & Sb & 71.97 & 0.17 & 720 $\pm$ 10 & 0.67 $\pm$ 0.07 & 11.47 $\pm$ 0.88 & 1.17 $\pm$ 0.22 & 3.20 $\pm$ 0.44 & 5.71 $\pm$ 0.18 & 0.63 &  \ldots & 1.88 $\pm$ 0.18 \\  
2 & UGC 00005 & Sbc & 104.31 & 0.51 & 2677 $\pm$ 23 & 0.65 $\pm$ 0.05 & 40.99 $\pm$ 1.87 & 4.10 $\pm$ 0.71 & 20.10 $\pm$ 0.19 & 31.57 $\pm$ 0.78 & 0.49 & 20.08 $\pm$ 0.66 & 20.55 $\pm$ 0.66 \\  
3 & NGC 7819 & Sc & 71.47 & 0.76 & 2617.2 $\pm$ 7.1 & 0.43 $\pm$ 0.04 & 25.42 $\pm$ 0.75 & 2.07 $\pm$ 0.35 &  \ldots &  \ldots & \ldots & 9.42 $\pm$ 1.80 & 9.33 $\pm$ 0.22 \\  
5 & IC 1528 & Sbc & 54.77 & 0.48 & 3146 $\pm$ 13 & 0.54 $\pm$ 0.03 & 19.78 $\pm$ 0.40 & 1.79 $\pm$ 0.30 & 17.37 $\pm$ 0.16 & 21.66 $\pm$ 0.13 & 0.24 & 5.22 $\pm$ 0.24 & 5.58 $\pm$ 0.17 \\   
7 & UGC 00036 & Sab & 89.82 & 0.46 & 840 $\pm$ 10 & 0.16 $\pm$ 0.11 & 9.57 $\pm$ 0.66 & 0.61 $\pm$ 0.11 & 3.74 $\pm$ 0.62 & 7.47 $\pm$ 0.28 & 0.75 & 5.31 $\pm$ 0.33 & 5.03 $\pm$ 0.29 \\  
8 & NGC 0001 & Sbc & 64.92 & 0.76 & 4068 $\pm$ 22 & 1.01 $\pm$ 0.04 & 28.22 $\pm$ 6.26 & 3.92 $\pm$ 1.09 &  \ldots &  \ldots & \ldots & 16.75 $\pm$ 0.95 & 14.16 $\pm$ 0.34 \\  
9 & NGC 0023 & Sb & 65.26 & 0.65 & 12029 $\pm$ 140 & 1.14 $\pm$ 0.03 & 76.62 $\pm$ 1.15 & 12.01 $\pm$ 2.04 & 15.99 $\pm$ 0.15 & 32.50 $\pm$ 0.20 & 0.77 & 45.41 $\pm$ 1.54 & 63.64 $\pm$ 0.94 \\  
10 & NGC 0036 & Sb & 87.09 & 0.62 & 1933 $\pm$ 22 & 0.87 $\pm$ 0.07 & 42.82 $\pm$ 1.84 & 5.27 $\pm$ 0.92 & 26.70 $\pm$ 0.74 & 38.95 $\pm$ 0.96 & 0.41 & 13.16 $\pm$ 1.52 & 8.56 $\pm$ 1.55 \\  
11 & UGC 00139 & Scd & 56.45 & 0.46 & 2209.2 $\pm$ 5.9 & 0.46 $\pm$ 0.03 & 17.8 $\pm$ 0.93 & 1.49 $\pm$ 0.26 & 19.14 $\pm$ 0.18 & 23.87 $\pm$ 0.73 & 0.24 & 2.19 $\pm$ 0.48 & 2.59 $\pm$ 0.19 \\  
12 & UGC 00148 & Sc & 59.88 & 0.26 & 5192 $\pm$ 15 & 0.75 $\pm$ 0.02 & 33.83 $\pm$ 8.67 & 3.70 $\pm$ 1.13 &  \ldots &  \ldots & \ldots & 12.31 $\pm$ 1.22 & 11.11 $\pm$ 0.33 \\  
14 & UGC 00312 & Sd & 62.13 & 0.46 & 5977 $\pm$ 13 & 0.48 $\pm$ 0.01 & 34.07 $\pm$ 0.34 & 2.93 $\pm$ 0.48 & 25.89 $\pm$ 0.24 & 34.45 $\pm$ 0.21 & 0.31 & 11.22 $\pm$ 1.90 & 8.93 $\pm$ 0.38 \\  
15 & ESO539-G014 & Scd & 101.16 & 0.1 & 255.4 $\pm$ 2.4 & 0.11 $\pm$ 0.07 & 7.18 $\pm$ 0.56 & 0.44 $\pm$ 0.08 & 5.71 $\pm$ 0.37 & 9.74 $\pm$ 0.36 & 0.58 &  \ldots & 1.59 $\pm$ 0.32 \\  
16 & MCG-02-02-040 & Scd & 50.38 & 0.28 & 2379.8 $\pm$ 9.6 & 0.94 $\pm$ 0.02 & 8.92 $\pm$ 1.60 & 1.17 $\pm$ 0.29 & 4.36 $\pm$ 0.24 & 6.78 $\pm$ 0.04 & 0.48 & 8.03 $\pm$ 0.74 & 7.22 $\pm$ 0.18 \\  
19 & ESO540-G003 & Sb & 47.63 & 0.4 & 1560 $\pm$ 20 & 0.0 $\pm$ 0.09 & 6.72 $\pm$ 1.82 & 0.37 $\pm$ 0.11 &  \ldots &  \ldots & \ldots & 1.41 $\pm$ 0.12 & 1.34 $\pm$ 0.13 \\  
20 & NGC 0160 & Sa & 75.09 & 0.57 & 443 $\pm$ 33 & 0.0 $\pm$ 0.55 & 7.88 $\pm$ 0.61 & 0.43 $\pm$ 0.05 & 7.27 $\pm$ 0.27 & 11.74 $\pm$ 0.14 & 0.52 &  \ldots & 3.57 $\pm$ 0.69 \\  
21 & NGC 0165 & Sb & 84.19 & 0.83 & 1770.5 $\pm$ 9.2 & 0.44 $\pm$ 0.06 & 18.7 $\pm$ 3.43 & 1.54 $\pm$ 0.38 & 11.51 $\pm$ 0.53 & 19.28 $\pm$ 0.12 & 0.56 & 10.02 $\pm$ 0.43 & 12.08 $\pm$ 0.38 \\  
22 & NGC 0169 & Sab & 66.2 & 0.25 & 1160 $\pm$ 18 & 2.57 $\pm$ 0.10 & 25.9 $\pm$ 1.54 & 15.17 $\pm$ 2.77 & 3.34 $\pm$ 0.43 & 5.92 $\pm$ 0.22 & 0.62 & 10.06 $\pm$ 0.44 & 10.01 $\pm$ 0.34 \\  
23 & NGC 0171 & Sb & 56.14 & 0.87 & 2358 $\pm$ 14 & 0.25 $\pm$ 0.08 & 13.05 $\pm$ 3.20 & 0.90 $\pm$ 0.27 &  \ldots &  \ldots & \ldots & 4.96 $\pm$ 0.42 & 4.84 $\pm$ 0.45 \\  
25 & NGC 0180 & Sb & 75.65 & 0.81 & 2267 $\pm$ 15 & 0.08 $\pm$ 0.05 & 35.61 $\pm$ 0.73 & 2.11 $\pm$ 0.35 & 27.81 $\pm$ 0.77 & 46.15 $\pm$ 0.57 & 0.55 & 12.49 $\pm$ 0.83 & 10.89 $\pm$ 0.56 \\  
26 & NGC 0192 & Sab & 60.17 & 0.47 & 2533 $\pm$ 34 & 0.96 $\pm$ 0.06 & 14.03 $\pm$ 0.25 & 1.87 $\pm$ 0.32 & 3.00 $\pm$ 0.03 & 7.90 $\pm$ 0.05 & 1.05 & 15.40 $\pm$ 1.04 & 19.23 $\pm$ 0.43 \\  
27 & NGC 0216 & Sd & 22.3 & 0.34 & 5111 $\pm$ 11 & 0.17 $\pm$ 0.01 & 3.58 $\pm$ 0.06 & 0.23 $\pm$ 0.04 & 2.78 $\pm$ 0.03 & 3.80 $\pm$ 0.02 & 0.34 & 0.76 $\pm$ 0.09 & 0.65 $\pm$ 0.05 \\  
28 & NGC 0214 & Sbc & 64.66 & 0.74 & 6034 $\pm$ 59 & 0.55 $\pm$ 0.07 & 40.79 $\pm$ 0.79 & 3.73 $\pm$ 0.63 & 27.53 $\pm$ 0.25 & 42.06 $\pm$ 0.26 & 0.46 & 19.27 $\pm$ 0.80 & 16.33 $\pm$ 0.41 \\  
30 & NGC 0237 & Sc & 59.5 & 0.57 & 4650 $\pm$ 13 & 0.64 $\pm$ 0.02 & 27.27 $\pm$ 0.50 & 2.69 $\pm$ 0.45 & 13.41 $\pm$ 0.74 & 21.66 $\pm$ 0.13 & 0.52 & 9.37 $\pm$ 0.26 & 10.20 $\pm$ 0.27 \\  
31 & NGC 0234 & Sc & 63.73 & 1.0 & 8269 $\pm$ 17 & 0.9 $\pm$ 0.02 & 45.09 $\pm$ 1.39 & 5.71 $\pm$ 0.96 & 21.64 $\pm$ 1.00 & 36.24 $\pm$ 0.67 & 0.56 & 20.59 $\pm$ 0.89 & 23.33 $\pm$ 0.56 \\  
33 & NGC 0257 & Sc & 75.17 & 0.71 & 5054 $\pm$ 48 & 0.68 $\pm$ 0.06 & 47.0 $\pm$ 1.04 & 4.84 $\pm$ 0.82 & 21.61 $\pm$ 0.40 & 40.05 $\pm$ 0.25 & 0.67 & 23.13 $\pm$ 1.27 & 21.94 $\pm$ 0.61 \\  
38 & NGC 0447 & Sa & 79.94 & 0.98 & 634.8 $\pm$ 6.0 & 0.0 $\pm$ 0.11 & 6.99 $\pm$ 1.67 & 0.38 $\pm$ 0.04 &  \ldots &  \ldots & \ldots & 5.56 $\pm$ 0.48 & 7.44 $\pm$ 0.24 \\  
39 & NGC 0444 & Scd & 69.18 & 0.31 & 973.5 $\pm$ 4.4 & 0.0 $\pm$ 0.06 & 10.04 $\pm$ 0.39 & 0.55 $\pm$ 0.09 & 5.90 $\pm$ 0.43 & 10.06 $\pm$ 0.06 & 0.58 &  \ldots & 1.40 $\pm$ 0.15 \\  
40 & UGC 00809 & Scd & 60.04 & 0.15 & 980.5 $\pm$ 3.1 & 0.58 $\pm$ 0.02 & 8.28 $\pm$ 0.66 & 0.78 $\pm$ 0.14 & 2.93 $\pm$ 0.19 & 4.61 $\pm$ 0.17 & 0.49 & 1.86 $\pm$ 0.42 & 1.95 $\pm$ 0.09 \\  
41 & UGC 00841 & Sbc & 79.83 & 0.2 & 725.9 $\pm$ 3.4 & 0.3 $\pm$ 0.06 & 7.69 $\pm$ 0.46 & 0.56 $\pm$ 0.10 & 2.85 $\pm$ 0.50 & 6.12 $\pm$ 0.04 & 0.83 &  \ldots & 1.92 $\pm$ 0.12 \\  
42 & NGC 0477 & Sbc & 83.83 & 0.54 & 1598 $\pm$ 10 & 0.46 $\pm$ 0.07 & 27.51 $\pm$ 0.94 & 2.31 $\pm$ 0.39 & 26.14 $\pm$ 0.24 & 38.85 $\pm$ 0.48 & 0.43 & 8.42 $\pm$ 0.31 & 9.07 $\pm$ 0.37 \\  
43 & IC 1683 & Sb & 69.36 & 0.46 & 1829.7 $\pm$ 7.2 & 1.35 $\pm$ 0.04 & 10.74 $\pm$ 0.66 & 2.06 $\pm$ 0.36 & 1.37 $\pm$ 0.21 & 3.77 $\pm$ 0.12 & 1.1 & 15.24 $\pm$ 1.04 & 19.03 $\pm$ 0.35 \\  
45 & NGC 0496 & Scd & 85.95 & 0.54 & 3039.2 $\pm$ 9.3 & 0.63 $\pm$ 0.04 & 32.59 $\pm$ 0.38 & 3.20 $\pm$ 0.53 & 18.84 $\pm$ 0.17 & 29.31 $\pm$ 0.18 & 0.48 & 11.77 $\pm$ 1.64 & 10.01 $\pm$ 0.31 \\  
48 & NGC 0523 & Sd & 69.53 & 0.29 & 1629 $\pm$ 20 & 0.86 $\pm$ 0.04 & 21.66 $\pm$ 0.65 & 2.63 $\pm$ 0.45 & 6.96 $\pm$ 0.26 & 15.52 $\pm$ 0.10 & 0.87 & 15.63 $\pm$ 0.97 & 17.49 $\pm$ 0.84 \\  
49 & UGC 00987 & Sa & 66.53 & 0.3 & 1341 $\pm$ 11 & 0.72 $\pm$ 0.06 & 12.06 $\pm$ 0.65 & 1.29 $\pm$ 0.23 & 5.21 $\pm$ 0.72 & 7.88 $\pm$ 0.15 & 0.45 & 3.30 $\pm$ 0.24 & 4.35 $\pm$ 0.14 \\  
52 & NGC 0551 & Sbc & 74.37 & 0.44 & 2132 $\pm$ 15 & 0.55 $\pm$ 0.04 & 19.75 $\pm$ 4.51 & 1.80 $\pm$ 0.51 &  \ldots &  \ldots & \ldots & 6.13 $\pm$ 0.27 & 6.53 $\pm$ 0.37 \\  
53 & UGC 01057 & Sc & 90.68 & 0.32 & 1716 $\pm$ 12 & 0.16 $\pm$ 0.05 & 21.04 $\pm$ 0.29 & 1.35 $\pm$ 0.23 & 15.19 $\pm$ 0.14 & 20.21 $\pm$ 0.12 & 0.31 & 5.28 $\pm$ 0.82 & 5.07 $\pm$ 0.27 \\  
%56 & UGC 01110 & Sc & 40.23 & 0.36 & 825 $\pm$ 14 & 0.0 $\pm$ 0.04 & 2.60 $\pm$ 0.01 & 0.14 $\pm$ 0.02 & 1.84 $\pm$ 0.05 & 2.73 $\pm$ 0.03 & 0.43 &  \ldots & 0.55 $\pm$  0.07\\  
%61 & NGC 0681 & Sa & 25.16 & 0.63 & 4494 $\pm$ 39 & 1.03 $\pm$ 0.04 & 5.66 $\pm$ 1.61 & 0.80 $\pm$ 0.26 &  \ldots &  \ldots & \ldots & 3.20 $\pm$ 0.17 & 2.86 $\pm$ 0.08 \\  
%65 & NGC 0716 & Sb & 65.66 & 0.42 & 5263 $\pm$ 52 & 0.88 $\pm$ 0.08 & 36.34 $\pm$ 0.55 & 4.49 $\pm$ 0.76 & 9.49 $\pm$ 0.09 & 14.90 $\pm$ 0.09 & 0.49 & 34.78 $\pm$ 1.67 & 41.14 $\pm$ 0.83 \\  
\hline 
\setlength{\abovecaptionskip}{0pt}
\setlength{\belowcaptionskip}{0pt} \\
\label{table_fluxes} \\
%\begin{tablenotes}
%\footnotesize
%\small
%\end{tablenotes}
\end{longtable}
\begin{longtable}{lllrrrrrrrrrrr}
\caption{(1) ID CALIFA identifier; (2) Galaxy name; (3) Morphological type; (4) Distance in Mpc calculated from redshift; (5) Minor-to-major axis ratio as given by the RC3 catalog, i.e. measured in the D25 B-band isophote; (6) Observed-H$\alpha$ flux using an elliptical aperture with a semi-major axis of 36 arcsec; (7) Attenuation obtained using the Balmer decrement. As explained in Section \ref{Flux corrections}, we have assumed an intrinsic H$\alpha$/H$\beta$ ratio of 2.86 (although lower values are also physically possible in HII regions, depending on the electron density, effective temperature and therefore on the chemical abundance. This leads to a number of galaxies for which we assumed A(H$\alpha$) $=$ 0 that also appeared in this table). The errors listed here use the H$\alpha$ flux uncertainty only, an additional 7$\%$ uncertainty in the H$\beta$ flux have been taken into account for the errors in the H$\alpha$ luminosities, col. (8), and SFRs, col. (9) and in the attenuations used in the paper; (8) Observed H$\alpha$ luminosity corrected for aperture effects; (9) Balmer-corrected and aperture-corrected H$\alpha$ SFR values; (10) Observed FUV luminosity; (11) Observed NUV luminosity; (12) UV color in AB system; (13) TIR luminosity defined as the total infrared emission in the range 8$-$1000\,$\mu$m; (14) 22\,$\mu$m (aperture photometry) luminosity. As explained in Section \ref{WISE mid-infrared imaging}, it has been pointed out by several authors \citep{wright_2010,Jarrett_2013,Brown_2014} that SF galaxies measured with the WISE 22\,$\mu$m filter are systematically brighter by $\sim$ 10 $\%$ than what is inferred from Spitzer IRS and 24\,$\mu$m data. For that reason, the 22\,$\mu$m luminosity values given in column (14) have to be multiplied by 1/1.1. Note that galaxies UGC 00987 and UGC 03973 are classified as type-1 AGN within our sample. As a consequence, they have been excluded from the SFR analysis.} \\%\begin{tabular}{lllrrrrrrrrrrr}
 \hline\hline 
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{name} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{dist} &
  \multicolumn{1}{c}{b/a} &
  \multicolumn{1}{c}{\centering {\it f}(H$\alpha$$_{obs}$)} &
  \multicolumn{1}{c}{A(H$\alpha$)} &
  \multicolumn{1}{c}{L(H$\alpha$$_{obs}$)} &
  \multicolumn{1}{c}{SFR[H$\alpha$$_{corr}$]} &
  \multicolumn{1}{c}{L(FUV$_{obs}$)} &
  \multicolumn{1}{c}{L(NUV$_{obs}$)} &
  \multicolumn{1}{c}{F$-$N} &
  \multicolumn{1}{c}{L(TIR)} &
  \multicolumn{1}{c}{L(22$\mu$m) } \\
 &  &  & \centering (Mpc) & & \multicolumn{1}{p{2.0cm}}{\centering($\times$ 10$^{-16}$ cgs)}  & \multicolumn{1}{p{1.2cm}}{\centering(mag)}  & ($\times$ 10$^{40}$ erg\,s$^{-1}$) & \multicolumn{1}{p{1.5cm}}{\centering(M$_{\odot}$ yr$^{-1}$)}  & ($\times$ 10$^{42}$ erg\,s$^{-1}$) & ($\times$ 10$^{42}$ erg\,s$^{-1}$)  & (AB mag) & ($\times$ 10$^{43}$ erg\,s$^{-1}$) & ($\times$ 10$^{42}$ erg\,s$^{-1}$)\\
(1) & \multicolumn{1}{p{2.1cm}}{\centering (2)} & (3) & \multicolumn{1}{p{0.8cm}}{\centering(4)} & \centering (5) & \multicolumn{1}{p{2.0cm}}{\centering(6)} & \multicolumn{1}{p{1.2cm}}{\centering(7)} & \multicolumn{1}{p{1.7cm}}{\centering(8)} & \multicolumn{1}{p{1.5cm}}{\centering(9)}& \multicolumn{1}{p{1.7cm}}{\centering(10)} & \multicolumn{1}{p{1.7cm}}{\centering(11)} & \multicolumn{1}{p{1.1cm}}{\centering(12)} & \multicolumn{1}{p{1.7cm}}{\centering(13)} & \multicolumn{1}{p{1.7cm}}{\centering(14)} \\ %\multicolumn{1}{p{2.0cm}}{\centering Sc-Irr } 
\hline\hline 
\endfirsthead
\hline\hline 
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{name} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{dist} &
  \multicolumn{1}{c}{b/a} &
  \multicolumn{1}{c}{\centering {\it f}(H$\alpha$$_{obs}$)} &
  \multicolumn{1}{c}{A(H$\alpha$)} &
  \multicolumn{1}{c}{L(H$\alpha$$_{obs}$)} &
  \multicolumn{1}{c}{SFR[H$\alpha$$_{corr}$]} &
  \multicolumn{1}{c}{L(FUV$_{obs}$)} &
  \multicolumn{1}{c}{L(NUV$_{obs}$)} &
  \multicolumn{1}{c}{F$-$N} &
  \multicolumn{1}{c}{L(TIR)} &
  \multicolumn{1}{c}{L(22$\mu$m) } \\
   &  &  & \centering (Mpc) & & \multicolumn{1}{p{2.0cm}}{\centering($\times$ 10$^{-16}$ cgs)}  & \multicolumn{1}{p{1.2cm}}{\centering(mag)}  & ($\times$ 10$^{40}$ erg\,s$^{-1}$) & \multicolumn{1}{p{1.5cm}}{\centering(M$_{\odot}$ yr$^{-1}$)}  & ($\times$ 10$^{42}$ erg\,s$^{-1}$) & ($\times$ 10$^{42}$ erg\,s$^{-1}$)  & (AB mag) & ($\times$ 10$^{43}$ erg\,s$^{-1}$) & ($\times$ 10$^{42}$ erg\,s$^{-1}$)\\
(1) & \multicolumn{1}{p{2.1cm}}{\centering (2)} & (3) & \multicolumn{1}{p{0.8cm}}{\centering(4)} & \centering (5) & \multicolumn{1}{p{2.0cm}}{\centering(6)} & \multicolumn{1}{p{1.2cm}}{\centering(7)} & \multicolumn{1}{p{1.7cm}}{\centering(8)} & \multicolumn{1}{p{1.5cm}}{\centering(9)}& \multicolumn{1}{p{1.7cm}}{\centering(10)} & \multicolumn{1}{p{1.7cm}}{\centering(11)} & \multicolumn{1}{p{1.1cm}}{\centering(12)} & \multicolumn{1}{p{1.7cm}}{\centering(13)} & \multicolumn{1}{p{1.7cm}}{\centering(14)} \\ %\multicolumn{1}{p{2.0cm}}{\centering Sc-Irr } 
\hline\hline
\endhead
\\[0.5pt]
1 & IC 5376 & Sb & 71.97 & 0.17 & 719.75 $\pm$ 10.36 & 0.67 $\pm$ 0.07 & 11.47 $\pm$ 0.88 & 1.17 $\pm$ 0.22 & 3.20 $\pm$ 0.44 & 5.71 $\pm$ 0.18 & 0.63 &  \ldots & 1.88 $\pm$ 0.18 \\  
2 & UGC 00005 & Sbc & 104.31 & 0.51 & 2676.95 $\pm$ 22.90 & 0.65 $\pm$ 0.05 & 40.99 $\pm$ 1.87 & 4.10 $\pm$ 0.71 & 20.10 $\pm$ 0.19 & 31.57 $\pm$ 0.78 & 0.49 & 20.08 $\pm$ 0.66 & 20.55 $\pm$ 0.66 \\  
3 & NGC 7819 & Sc & 71.47 & 0.76 & 2617.25 $\pm$ 7.13 & 0.43 $\pm$ 0.04 & 25.42 $\pm$ 0.75 & 2.07 $\pm$ 0.35 &  \ldots &  \ldots & \ldots & 9.42 $\pm$ 1.80 & 9.33 $\pm$ 0.22 \\  
5 & IC 1528 & Sbc & 54.77 & 0.48 & 3146.26 $\pm$ 12.74 & 0.54 $\pm$ 0.03 & 19.78 $\pm$ 0.40 & 1.79 $\pm$ 0.30 & 17.37 $\pm$ 0.16 & 21.66 $\pm$ 0.13 & 0.24 & 5.22 $\pm$ 0.24 & 5.58 $\pm$ 0.17 \\   
7 & UGC 00036 & Sab & 89.82 & 0.46 & 839.79 $\pm$ 10.40 & 0.16 $\pm$ 0.11 & 9.57 $\pm$ 0.66 & 0.61 $\pm$ 0.11 & 3.74 $\pm$ 0.62 & 7.47 $\pm$ 0.28 & 0.75 & 5.31 $\pm$ 0.33 & 5.03 $\pm$ 0.29 \\  
8 & NGC 0001 & Sbc & 64.92 & 0.76 & 4068.14 $\pm$ 22.32 & 1.01 $\pm$ 0.04 & 28.22 $\pm$ 6.26 & 3.92 $\pm$ 1.09 &  \ldots &  \ldots & \ldots & 16.75 $\pm$ 0.95 & 14.16 $\pm$ 0.34 \\  
9 & NGC 0023 & Sb & 65.26 & 0.65 & 12029.28 $\pm$ 138.27 & 1.14 $\pm$ 0.03 & 76.62 $\pm$ 1.15 & 12.01 $\pm$ 2.04 & 15.99 $\pm$ 0.15 & 32.50 $\pm$ 0.20 & 0.77 & 45.41 $\pm$ 1.54 & 63.64 $\pm$ 0.94 \\  
10 & NGC 0036 & Sb & 87.09 & 0.62 & 1933.46 $\pm$ 21.73 & 0.87 $\pm$ 0.07 & 42.82 $\pm$ 1.84 & 5.27 $\pm$ 0.92 & 26.70 $\pm$ 0.74 & 38.95 $\pm$ 0.96 & 0.41 & 13.16 $\pm$ 1.52 & 8.56 $\pm$ 1.55 \\  
11 & UGC 00139 & Scd & 56.45 & 0.46 & 2209.21 $\pm$ 5.91 & 0.46 $\pm$ 0.03 & 17.8 $\pm$ 0.93 & 1.49 $\pm$ 0.26 & 19.14 $\pm$ 0.18 & 23.87 $\pm$ 0.73 & 0.24 & 2.19 $\pm$ 0.48 & 2.59 $\pm$ 0.19 \\  
12 & UGC 00148 & Sc & 59.88 & 0.26 & 5192.47 $\pm$ 14.94 & 0.75 $\pm$ 0.02 & 33.83 $\pm$ 8.67 & 3.70 $\pm$ 1.13 &  \ldots &  \ldots & \ldots & 12.31 $\pm$ 1.22 & 11.11 $\pm$ 0.33 \\  
14 & UGC 00312 & Sd & 62.13 & 0.46 & 5977.27 $\pm$ 13.19 & 0.48 $\pm$ 0.01 & 34.07 $\pm$ 0.34 & 2.93 $\pm$ 0.48 & 25.89 $\pm$ 0.24 & 34.45 $\pm$ 0.21 & 0.31 & 11.22 $\pm$ 1.90 & 8.93 $\pm$ 0.38 \\  
15 & ESO539-G014 & Scd & 101.16 & 0.1 & 255.45 $\pm$ 2.36 & 0.11 $\pm$ 0.07 & 7.18 $\pm$ 0.56 & 0.44 $\pm$ 0.08 & 5.71 $\pm$ 0.37 & 9.74 $\pm$ 0.36 & 0.58 &  \ldots & 1.59 $\pm$ 0.32 \\  
16 & MCG-02-02-040 & Scd & 50.38 & 0.28 & 2379.79 $\pm$ 9.65 & 0.94 $\pm$ 0.02 & 8.92 $\pm$ 1.60 & 1.17 $\pm$ 0.29 & 4.36 $\pm$ 0.24 & 6.78 $\pm$ 0.04 & 0.48 & 8.03 $\pm$ 0.74 & 7.22 $\pm$ 0.18 \\  
19 & ESO540-G003 & Sb & 47.63 & 0.4 & 1559.81 $\pm$ 20.22 & 0.0 $\pm$ 0.09 & 6.72 $\pm$ 1.82 & 0.37 $\pm$ 0.11 &  \ldots &  \ldots & \ldots & 1.41 $\pm$ 0.12 & 1.34 $\pm$ 0.13 \\  
20 & NGC 0160 & Sa & 75.09 & 0.57 & 443.08 $\pm$ 33.11 & 0.0 $\pm$ 0.55 & 7.88 $\pm$ 0.61 & 0.43 $\pm$ 0.05 & 7.27 $\pm$ 0.27 & 11.74 $\pm$ 0.14 & 0.52 &  \ldots & 3.57 $\pm$ 0.69 \\  
21 & NGC 0165 & Sb & 84.19 & 0.83 & 1770.5 $\pm$ 9.19 & 0.44 $\pm$ 0.06 & 18.7 $\pm$ 3.43 & 1.54 $\pm$ 0.38 & 11.51 $\pm$ 0.53 & 19.28 $\pm$ 0.12 & 0.56 & 10.02 $\pm$ 0.43 & 12.08 $\pm$ 0.38 \\  
22 & NGC 0169 & Sab & 66.2 & 0.25 & 1159.63 $\pm$ 17.74 & 2.57 $\pm$ 0.10 & 25.9 $\pm$ 1.54 & 15.17 $\pm$ 2.77 & 3.34 $\pm$ 0.43 & 5.92 $\pm$ 0.22 & 0.62 & 10.06 $\pm$ 0.44 & 10.01 $\pm$ 0.34 \\  
23 & NGC 0171 & Sb & 56.14 & 0.87 & 2358.23 $\pm$ 14.08 & 0.25 $\pm$ 0.08 & 13.05 $\pm$ 3.20 & 0.90 $\pm$ 0.27 &  \ldots &  \ldots & \ldots & 4.96 $\pm$ 0.42 & 4.84 $\pm$ 0.45 \\  
25 & NGC 0180 & Sb & 75.65 & 0.81 & 2267.29 $\pm$ 14.99 & 0.08 $\pm$ 0.05 & 35.61 $\pm$ 0.73 & 2.11 $\pm$ 0.35 & 27.81 $\pm$ 0.77 & 46.15 $\pm$ 0.57 & 0.55 & 12.49 $\pm$ 0.83 & 10.89 $\pm$ 0.56 \\  
26 & NGC 0192 & Sab & 60.17 & 0.47 & 2532.58 $\pm$ 34.39 & 0.96 $\pm$ 0.06 & 14.03 $\pm$ 0.25 & 1.87 $\pm$ 0.32 & 3.00 $\pm$ 0.03 & 7.90 $\pm$ 0.05 & 1.05 & 15.40 $\pm$ 1.04 & 19.23 $\pm$ 0.43 \\  
27 & NGC 0216 & Sd & 22.3 & 0.34 & 5110.81 $\pm$ 10.96 & 0.17 $\pm$ 0.01 & 3.58 $\pm$ 0.06 & 0.23 $\pm$ 0.04 & 2.78 $\pm$ 0.03 & 3.80 $\pm$ 0.02 & 0.34 & 0.76 $\pm$ 0.09 & 0.65 $\pm$ 0.05 \\  
28 & NGC 0214 & Sbc & 64.66 & 0.74 & 6034.21 $\pm$ 58.51 & 0.55 $\pm$ 0.07 & 40.79 $\pm$ 0.79 & 3.73 $\pm$ 0.63 & 27.53 $\pm$ 0.25 & 42.06 $\pm$ 0.26 & 0.46 & 19.27 $\pm$ 0.80 & 16.33 $\pm$ 0.41 \\  
30 & NGC 0237 & Sc & 59.5 & 0.57 & 4649.69 $\pm$ 12.55 & 0.64 $\pm$ 0.02 & 27.27 $\pm$ 0.50 & 2.69 $\pm$ 0.45 & 13.41 $\pm$ 0.74 & 21.66 $\pm$ 0.13 & 0.52 & 9.37 $\pm$ 0.26 & 10.20 $\pm$ 0.27 \\  
31 & NGC 0234 & Sc & 63.73 & 1.0 & 8268.97 $\pm$ 16.74 & 0.9 $\pm$ 0.02 & 45.09 $\pm$ 1.39 & 5.71 $\pm$ 0.96 & 21.64 $\pm$ 1.00 & 36.24 $\pm$ 0.67 & 0.56 & 20.59 $\pm$ 0.89 & 23.33 $\pm$ 0.56 \\  
33 & NGC 0257 & Sc & 75.17 & 0.71 & 5054.03 $\pm$ 48.01 & 0.68 $\pm$ 0.06 & 47.0 $\pm$ 1.04 & 4.84 $\pm$ 0.82 & 21.61 $\pm$ 0.40 & 40.05 $\pm$ 0.25 & 0.67 & 23.13 $\pm$ 1.27 & 21.94 $\pm$ 0.61 \\  
38 & NGC 0447 & Sa & 79.94 & 0.98 & 634.8 $\pm$ 5.97 & 0.0 $\pm$ 0.11 & 6.99 $\pm$ 1.67 & 0.38 $\pm$ 0.04 &  \ldots &  \ldots & \ldots & 5.56 $\pm$ 0.48 & 7.44 $\pm$ 0.24 \\  
39 & NGC 0444 & Scd & 69.18 & 0.31 & 973.51 $\pm$ 4.42 & 0.0 $\pm$ 0.06 & 10.04 $\pm$ 0.39 & 0.55 $\pm$ 0.09 & 5.90 $\pm$ 0.43 & 10.06 $\pm$ 0.06 & 0.58 &  \ldots & 1.40 $\pm$ 0.15 \\  
40 & UGC 00809 & Scd & 60.04 & 0.15 & 980.49 $\pm$ 3.06 & 0.58 $\pm$ 0.02 & 8.28 $\pm$ 0.66 & 0.78 $\pm$ 0.14 & 2.93 $\pm$ 0.19 & 4.61 $\pm$ 0.17 & 0.49 & 1.86 $\pm$ 0.42 & 1.95 $\pm$ 0.09 \\  
41 & UGC 00841 & Sbc & 79.83 & 0.2 & 725.9 $\pm$ 3.37 & 0.3 $\pm$ 0.06 & 7.69 $\pm$ 0.46 & 0.56 $\pm$ 0.10 & 2.85 $\pm$ 0.50 & 6.12 $\pm$ 0.04 & 0.83 &  \ldots & 1.92 $\pm$ 0.12 \\  
42 & NGC 0477 & Sbc & 83.83 & 0.54 & 1597.8 $\pm$ 10.14 & 0.46 $\pm$ 0.07 & 27.51 $\pm$ 0.94 & 2.31 $\pm$ 0.39 & 26.14 $\pm$ 0.24 & 38.85 $\pm$ 0.48 & 0.43 & 8.42 $\pm$ 0.31 & 9.07 $\pm$ 0.37 \\  
43 & IC 1683 & Sb & 69.36 & 0.46 & 1829.71 $\pm$ 7.21 & 1.35 $\pm$ 0.04 & 10.74 $\pm$ 0.66 & 2.06 $\pm$ 0.36 & 1.37 $\pm$ 0.21 & 3.77 $\pm$ 0.12 & 1.1 & 15.24 $\pm$ 1.04 & 19.03 $\pm$ 0.35 \\  
45 & NGC 0496 & Scd & 85.95 & 0.54 & 3039.25 $\pm$ 9.26 & 0.63 $\pm$ 0.04 & 32.59 $\pm$ 0.38 & 3.20 $\pm$ 0.53 & 18.84 $\pm$ 0.17 & 29.31 $\pm$ 0.18 & 0.48 & 11.77 $\pm$ 1.64 & 10.01 $\pm$ 0.31 \\  
48 & NGC 0523 & Sd & 69.53 & 0.29 & 1628.81 $\pm$ 20.50 & 0.86 $\pm$ 0.04 & 21.66 $\pm$ 0.65 & 2.63 $\pm$ 0.45 & 6.96 $\pm$ 0.26 & 15.52 $\pm$ 0.10 & 0.87 & 15.63 $\pm$ 0.97 & 17.49 $\pm$ 0.84 \\  
49 & UGC 00987 & Sa & 66.53 & 0.3 & 1340.65 $\pm$ 11.35 & 0.72 $\pm$ 0.06 & 12.06 $\pm$ 0.65 & 1.29 $\pm$ 0.23 & 5.21 $\pm$ 0.72 & 7.88 $\pm$ 0.15 & 0.45 & 3.30 $\pm$ 0.24 & 4.35 $\pm$ 0.14 \\  
52 & NGC 0551 & Sbc & 74.37 & 0.44 & 2131.63 $\pm$ 14.69 & 0.55 $\pm$ 0.04 & 19.75 $\pm$ 4.51 & 1.80 $\pm$ 0.51 &  \ldots &  \ldots & \ldots & 6.13 $\pm$ 0.27 & 6.53 $\pm$ 0.37 \\  
53 & UGC 01057 & Sc & 90.68 & 0.32 & 1716.37 $\pm$ 12.49 & 0.16 $\pm$ 0.05 & 21.04 $\pm$ 0.29 & 1.35 $\pm$ 0.23 & 15.19 $\pm$ 0.14 & 20.21 $\pm$ 0.12 & 0.31 & 5.28 $\pm$ 0.82 & 5.07 $\pm$ 0.27 \\  
56 & UGC 01110 & Sc & 40.23 & 0.36 & 824.77 $\pm$ 14.38 & 0.0 $\pm$ 0.04 & 2.60 $\pm$ 0.01 & 0.14 $\pm$ 0.02 & 1.84 $\pm$ 0.05 & 2.73 $\pm$ 0.03 & 0.43 &  \ldots & 0.55 $\pm$  0.07\\  
61 & NGC 0681 & Sa & 25.16 & 0.63 & 4494.5 $\pm$ 39.20 & 1.03 $\pm$ 0.04 & 5.66 $\pm$ 1.61 & 0.80 $\pm$ 0.26 &  \ldots &  \ldots & \ldots & 3.20 $\pm$ 0.17 & 2.86 $\pm$ 0.08 \\  
65 & NGC 0716 & Sb & 65.66 & 0.42 & 5263.42 $\pm$ 51.60 & 0.88 $\pm$ 0.08 & 36.34 $\pm$ 0.55 & 4.49 $\pm$ 0.76 & 9.49 $\pm$ 0.09 & 14.90 $\pm$ 0.09 & 0.49 & 34.78 $\pm$ 1.67 & 41.14 $\pm$ 0.83 \\  
66 & UGC 01368 & Sab & 114.74 & 0.33 & 324.27 $\pm$ 6.31 & 2.09 $\pm$ 0.05 & 5.6 $\pm$ 0.56 & 2.11 $\pm$ 0.43 & 4.19 $\pm$ 0.62 & 7.21 $\pm$ 0.31 & 0.59 &  \ldots & 4.34 $\pm$ 0.43 \\  
70 & IC 1755 & Sb & 113.21 & 0.22 & 276.5 $\pm$ 6.49 & 0.0 $\pm$ 0.14 & 5.89 $\pm$ 0.22 & 0.32 $\pm$ 0.02 & 3.72 $\pm$ 0.10 & 6.06 $\pm$ 0.07 & 0.53 &  \ldots & 3.42 $\pm$ 0.60 \\  
71 & NGC 0768 & Sc & 100.01 & 0.48 & 3116.02 $\pm$ 104.59 & 0.38 $\pm$ 0.09 & 47.04 $\pm$ 1.94 & 3.68 $\pm$ 0.74 & 25.74 $\pm$ 0.71 & 40.06 $\pm$ 0.49 & 0.48 & 10.74 $\pm$ 0.67 & 12.55 $\pm$ 0.45 \\  
73 & NGC 0776 & Sb & 70.29 & 0.98 & 4594.42 $\pm$ 12.53 & 0.67 $\pm$ 0.04 & 32.37 $\pm$ 0.81 & 3.31 $\pm$ 0.55 & 25.84 $\pm$ 1.67 & 34.38 $\pm$ 0.21 & 0.31 & 14.42 $\pm$ 1.15 & 12.61 $\pm$ 0.34 \\  
77 & NGC 0825 & Sa & 48.52 & 0.39 & 475.93 $\pm$ 6.08 & 0.0 $\pm$ 0.10 & 2.01 $\pm$ 0.28 & 0.11 $\pm$ 0.01 & 1.52 $\pm$ 0.24 & 2.30 $\pm$ 0.18 & 0.45 &  \ldots & 0.71 $\pm$ 0.08 \\  
78 & NGC 0833 & Sa & 54.94 & 0.48 & 829.28 $\pm$ 8.20 & 0.0 $\pm$ 0.09 & 4.42 $\pm$ 1.09 & 0.24 $\pm$ 0.04 & 0.66 $\pm$ 0.10 & 114.38 $\pm$ 10.16 & 5.59 & 21.77 $\pm$ 1.45 & 0.83 $\pm$ 0.04 \\  
88 & UGC 01938 & Sbc & 91.36 & 0.23 & 1433.02 $\pm$ 11.37 & 0.19 $\pm$ 0.05 & 17.9 $\pm$ 3.32 & 1.17 $\pm$ 0.29 &  \ldots &  \ldots & \ldots & 4.85 $\pm$ 0.33 & 6.24 $\pm$ 0.27 \\  
100 & NGC 1056 & Sa & 22.14 & 0.48 & 9129.11 $\pm$ 23.11 & 1.23 $\pm$ 0.02 & 7.34 $\pm$ 1.62 & 1.25 $\pm$ 0.35 &  \ldots &  \ldots & \ldots & 3.34 $\pm$ 0.19 & 3.63 $\pm$ 0.06 \\  
108 & NGC 1093 & Sbc & 75.85 & 0.65 & 1646.19 $\pm$ 11.59 & 0.0 $\pm$ 0.07 & 16.12 $\pm$ 0.63 & 0.89 $\pm$ 0.14 & 17.16 $\pm$ 1.26 & 21.80 $\pm$ 0.27 & 0.26 & 4.36 $\pm$ 0.32 & 4.97 $\pm$ 0.22 \\  
115 & UGC 02403 & Sb & 58.73 & 0.4 & 2022.92 $\pm$ 13.47 & 1.67 $\pm$ 0.05 & 10.52 $\pm$ 0.17 & 2.70 $\pm$ 0.45 & 2.31 $\pm$ 0.11 & 3.91 $\pm$ 0.02 & 0.57 & 27.24 $\pm$ 1.25 & 38.99 $\pm$ 0.72 \\  
116 & UGC 02405 & Sbc & 110.12 & 0.38 & 1712.66 $\pm$ 23.12 & 0.0 $\pm$ 0.07 & 34.38 $\pm$ 7.71 & 1.89 $\pm$ 0.51 &  \ldots &  \ldots & \ldots & 7.95 $\pm$ 0.46 & 7.47 $\pm$ 0.45 \\  
131 & NGC 1542 & Sab & 53.38 & 0.37 & 603.47 $\pm$ 7.10 & 0.81 $\pm$ 0.10 & 2.66 $\pm$ 0.53 & 0.31 $\pm$ 0.08 &  \ldots &  \ldots & \ldots & 3.64 $\pm$ 0.40 & 1.83 $\pm$ 0.08 \\  
132 & UGC 03038 & Sab & 115.71 & 0.23 & 647.4 $\pm$ 12.22 & 0.55 $\pm$ 0.14 & 12.2 $\pm$ 3.07 & 1.12 $\pm$ 0.34 &  \ldots &  \ldots & \ldots & 8.66 $\pm$ 0.44 & 9.06 $\pm$ 0.58 \\  
133 & UGC 03107 & Sb & 121.24 & 0.28 & 1205.67 $\pm$ 37.35 & 0.91 $\pm$ 0.11 & 26.17 $\pm$ 4.78 & 3.32 $\pm$ 0.88 &  \ldots &  \ldots & \ldots & 15.33 $\pm$ 0.47 & 17.58 $\pm$ 0.58 \\  
134 & NGC 1645 & S0a & 69.65 & 0.45 & 645.37 $\pm$ 11.18 & 0.00 $\pm$ 0.12 & 11.89 $\pm$ 1.12 & 0.65 $\pm$ 0.04 & 8.88 $\pm$ 0.98 & 15.72 $\pm$ 1.18 & 0.62 &  \ldots & 1.31 $\pm$ 0.21 \\  
141 & IC 2095 & Sc & 40.89 & 0.22 & 986.85 $\pm$ 2.46 & 0.06 $\pm$ 0.02 & 3.43 $\pm$ 1.02 & 0.20 $\pm$ 0.07 &  \ldots &  \ldots & \ldots &  \ldots & \ldots   \\  
143 & NGC 1677 & Scd & 39.57 & 0.34 & 2771.85 $\pm$ 7.53 & 0.45 $\pm$ 0.04 & 6.59 $\pm$ 1.26 & 0.55 $\pm$ 0.14 &  \ldots &  \ldots & \ldots & 2.19 $\pm$ 0.26 & 2.23 $\pm$ 0.06 \\  
146 & UGC 03253 & Sb & 59.0 & 0.63 & 2236.96 $\pm$ 13.16 & 0.32 $\pm$ 0.06 & 12.90 $\pm$ 2.89 & 0.96 $\pm$ 0.27 &  \ldots &  \ldots & \ldots & 3.77 $\pm$ 0.25 & 4.17 $\pm$ 0.15 \\  
147 & NGC 2253 & Sbc & 51.24 & 0.74 & 2418.9 $\pm$ 8.81 & 0.9 $\pm$ 0.03 & 9.01 $\pm$ 0.16 & 1.13 $\pm$ 0.19 & 11.21 $\pm$ 0.10 & 19.85 $\pm$ 0.12 & 0.62 & 13.44 $\pm$ 0.62 & 15.73 $\pm$ 0.30 \\  
149 & NGC 2347 & Sbc & 63.67 & 0.71 & 5451.42 $\pm$ 87.09 & 0.18 $\pm$ 0.06 & 36.28 $\pm$ 1.38 & 2.37 $\pm$ 0.42 & 14.54 $\pm$ 0.27 & 27.45 $\pm$ 0.51 & 0.69 & 13.93 $\pm$ 0.87 & 11.80 $\pm$ 0.30 \\  
150 & UGC 03899 & Sd & 55.53 & 0.27 & 1473.73 $\pm$ 3.57 & 0.18 $\pm$ 0.03 & 6.67 $\pm$ 1.18 & 0.43 $\pm$ 0.11 & 6.02 $\pm$ 0.22 & 8.62 $\pm$ 0.11 & 0.39 &  \ldots & 0.40 $\pm$ 0.12 \\  
151 & NGC 2410 & Sb & 66.82 & 0.29 & 2201.04 $\pm$ 27.36 & 0.45 $\pm$ 0.05 & 22.12 $\pm$ 7.09 & 1.84 $\pm$ 0.67 &  \ldots &  \ldots & \ldots & 15.48 $\pm$ 0.91 & 25.43 $\pm$ 0.47 \\  
152 & UGC 03944 & Sbc & 55.82 & 0.45 & 1854.12 $\pm$ 7.28 & 0.19 $\pm$ 0.04 & 10.67 $\pm$ 0.22 & 0.70 $\pm$ 0.12 & 9.82 $\pm$ 0.63 & 13.81 $\pm$ 0.09 & 0.37 & 1.46 $\pm$ 0.20 & 1.65 $\pm$ 0.12 \\  
153 & UGC 03969 & Sb & 117.84 & 0.2 & 908.47 $\pm$ 13.14 & 0.91 $\pm$ 0.09 & 18.62 $\pm$ 1.39 & 2.37 $\pm$ 0.44 & 3.51 $\pm$ 0.81 & 6.63 $\pm$ 0.20 & 0.69 & 16.23 $\pm$ 1.80 & 14.99 $\pm$ 0.59 \\  
154 & UGC 03973 & Sbc & 94.29 & 1.0 & 5742.33 $\pm$ 196.92 & 1.61 $\pm$ 0.17 & 75.27 $\pm$ 13.73 & 18.20 $\pm$ 4.91 & 69.74 $\pm$ 0.64 & 77.17 $\pm$ 0.48 & 0.11 & 51.06 $\pm$ 1.90 & 116.55 $\pm$ 2.25 \\  
155 & UGC 03995 & Sb & 68.28 & 0.45 & 1535.73 $\pm$ 14.38 & 0.05 $\pm$ 0.09 & 23.21 $\pm$ 0.36 & 1.33 $\pm$ 0.23 & 13.65 $\pm$ 0.13 & 21.24 $\pm$ 0.13 & 0.48 & 16.75 $\pm$ 1.89 & 24.97 $\pm$ 0.48 \\  
156 & NGC 2449 & Sab & 70.01 & 0.48 & 1278.65 $\pm$ 32.52 & 0.53 $\pm$ 0.10 & 8.32 $\pm$ 0.42 & 0.75 $\pm$ 0.14 & 4.22 $\pm$ 0.31 & 8.97 $\pm$ 0.22 & 0.82 & 5.27 $\pm$ 0.28 & 3.98 $\pm$ 0.22 \\  
165 & UGC 04132 & Sbc & 74.46 & 0.3 & 4701.41 $\pm$ 75.78 & 1.09 $\pm$ 0.05 & 52.74 $\pm$ 15.33 & 7.89 $\pm$ 2.67 & 9.09 $\pm$ 0.59 & 17.96 $\pm$ 0.11 & 0.74 & 32.44 $\pm$ 1.36 & 29.99 $\pm$ 0.69 \\  
186 & IC 2247 & Sab & 61.8 & 0.16 & 1008.76 $\pm$ 7.90 & 1.11 $\pm$ 0.06 & 7.25 $\pm$ 1.94 & 1.11 $\pm$ 0.35 &  \ldots &  \ldots & \ldots & 8.27 $\pm$ 1.45 & 7.20 $\pm$ 0.20 \\  
208 & UGC 04461 & Sbc & 71.31 & 0.35 & 2548.35 $\pm$ 7.99 & 0.58 $\pm$ 0.02 & 23.91 $\pm$ 0.28 & 2.24 $\pm$ 0.37 & 12.97 $\pm$ 0.24 & 18.92 $\pm$ 0.12 & 0.41 & 6.66 $\pm$ 0.58 & 8.28 $\pm$ 0.25 \\  
213 & NGC 2623 & Scd & 79.17 & 0.42 & 606.17 $\pm$ 6.15 & 0.00 $\pm$ 0.20 & 6.65 $\pm$ 1.62 & 0.37 $\pm$ 0.05 & 8.47 $\pm$ 0.23 & 15.55 $\pm$ 0.19 & 0.66 & 134.64 $\pm$ 5.25 & 122.22 $\pm$ 2.25 \\  
219 & NGC 2639 & Sa & 46.52 & 0.6 & 2892.4 $\pm$ 124.48 & 0.11 $\pm$ 0.13 & 9.32 $\pm$ 0.41 & 0.57 $\pm$ 0.12 & 2.84 $\pm$ 0.03 & 7.83 $\pm$ 0.05 & 1.1 & 8.32 $\pm$ 0.45 & 5.71 $\pm$ 0.15 \\  
226 & UGC 04659 & Sdm & 25.97 & 0.47 & 341.16 $\pm$ 2.69 & 0.25 $\pm$ 0.08 & 0.4 $\pm$ 0.10 & 0.03 $\pm$ 0.01 & 1.12 $\pm$ 0.03 & 1.55 $\pm$ 0.01 & 0.36 &  \ldots &  \ldots \\  
231 & UGC 04722 & Sdm & 24.66 & 0.33 & 1556.99 $\pm$ 3.91 & 0.11 $\pm$ 0.03 & 1.43 $\pm$ 0.27 & 0.09 $\pm$ 0.02 & 2.57 $\pm$ 0.02 & 3.18 $\pm$ 0.02 & 0.23 &  \ldots &  \ldots \\  
232 & NGC 2730 & Scd & 54.95 & 0.74 & 4530.91 $\pm$ 12.11 & 0.46 $\pm$ 0.02 & 19.26 $\pm$ 0.28 & 1.62 $\pm$ 0.27 & 16.69 $\pm$ 0.31 & 22.62 $\pm$ 0.14 & 0.33 & 4.22 $\pm$ 0.19 & 5.35 $\pm$ 0.20 \\  
273 & IC 2487 & Sc & 62.25 & 0.33 & 1731.12 $\pm$ 12.33 & 0.63 $\pm$ 0.06 & 17.2 $\pm$ 0.52 & 1.69 $\pm$ 0.29 & 4.56 $\pm$ 0.29 & 8.69 $\pm$ 0.05 & 0.7 & 5.02 $\pm$ 0.46 & 4.38 $\pm$ 0.23 \\  
274 & IC 0540 & Sab & 29.6 & 0.27 & 393.61 $\pm$ 3.56 & 0.16 $\pm$ 0.1 & 0.47 $\pm$ 0.02 & 0.03 $\pm$ 0.01 & 0.13 $\pm$ 0.01 & 0.36 $\pm$ 0.01 & 1.15 &  \ldots & 0.37 $\pm$ 0.02 \\  
275 & NGC 2906 & Sbc & 30.59 & 0.59 & 5416.94 $\pm$ 35.66 & 0.71 $\pm$ 0.02 & 6.41 $\pm$ 0.13 & 0.68 $\pm$ 0.11 & 3.20 $\pm$ 0.03 & 5.67 $\pm$ 0.03 & 0.62 & 3.06 $\pm$ 0.30 & 2.28 $\pm$ 0.11 \\  
277 & NGC 2916 & Sbc & 53.31 & 0.68 & 3630.93 $\pm$ 54.72 & 0.4 $\pm$ 0.06 & 23.85 $\pm$ 0.48 & 1.90 $\pm$ 0.33 & 21.49 $\pm$ 0.20 & 33.13 $\pm$ 0.20 & 0.47 & 7.52 $\pm$ 0.37 & 7.36 $\pm$ 0.54 \\  
278 & UGC 05108 & Sb & 116.19 & 0.65 & 1008.07 $\pm$ 8.14 & 0.96 $\pm$ 0.11 & 24.48 $\pm$ 2.40 & 3.27 $\pm$ 0.63 & 9.40 $\pm$ 0.95 & 17.26 $\pm$ 1.06 & 0.66 & 25.07 $\pm$ 1.68 & 27.82 $\pm$ 0.72 \\  
306 & UGC 05358 & Sd & 41.59 & 0.62 & 1331.74 $\pm$ 5.13 & 0.13 $\pm$ 0.03 & 3.56 $\pm$ 0.70 & 0.22 $\pm$ 0.06 & 3.35 $\pm$ 0.25 & 4.54 $\pm$ 0.17 & 0.33 &  \ldots &  \ldots \\  
307 & UGC 05359 & Sb & 121.27 & 0.35 & 686.14 $\pm$ 7.68 & 0.0 $\pm$ 0.12 & 19.9 $\pm$ 0.97 & 1.09 $\pm$ 0.18 & 13.25 $\pm$ 0.85 & 20.61 $\pm$ 0.51 & 0.48 &  \ldots & 7.88 $\pm$ 0.81 \\  
309 & UGC 05396 & Sbc & 77.51 & 0.45 & 1171.19 $\pm$ 11.36 & 0.19 $\pm$ 0.10 & 10.51 $\pm$ 1.94 & 0.69 $\pm$ 0.17 &  \ldots &  \ldots & \ldots & 2.98 $\pm$ 0.33 & 2.62 $\pm$ 0.38 \\  
310 & UGC 05391 & Sm & 22.41 & 0.90 & 1159.09 $\pm$ 34.93 & 0.0 $\pm$ 0.06 & 1.01 $\pm$ 0.24 & 0.06 $\pm$ 0.01 & 2.58 $\pm$ 0.98 & 3.28 $\pm$ 0.76 & 0.26 &  \ldots &  \ldots \\  
311 & NGC 3106 & Sab & 88.75 & 1.0 & 1005.35 $\pm$ 17.58 & 0.0 $\pm$ 0.19 & 14.36 $\pm$ 2.06 & 0.79 $\pm$ 0.10 & 7.92 $\pm$ 3.14 & 19.54 $\pm$ 1.80 & 0.98 & 4.67 $\pm$ 0.49 & 4.33 $\pm$ 0.73 \\  
312 & NGC 3057 & Sdm & 21.79 & 0.59 & 3416.93 $\pm$ 8.27 & 0.0 $\pm$ 0.02 & 4.06 $\pm$ 0.06 & 0.22 $\pm$ 0.03 & 4.44 $\pm$ 0.08 & 5.64 $\pm$ 0.03 & 0.26 & 0.39 $\pm$ 0.04 & 0.33 $\pm$ 0.07 \\  
314 & UGC 05498NED01 & Sa & 90.12 & 0.2 & 345.63 $\pm$ 4.43 & 0.0 $\pm$ 0.10 & 5.95 $\pm$ 1.81 & 0.33 $\pm$ 0.09 &  \ldots &  \ldots & \ldots & 5.89 $\pm$ 0.79 & 5.02 $\pm$ 0.32 \\  
326 & UGC 05598 & Sb & 80.39 & 0.25 & 1013.28 $\pm$ 5.61 & 0.46 $\pm$ 0.04 & 10.33 $\pm$ 2.13 & 0.87 $\pm$ 0.23 &  \ldots &  \ldots & \ldots & 5.58 $\pm$ 0.55 & 5.04 $\pm$ 0.27 \\  
340 & NGC 3303 & S0a & 85.71 & 0.71 & 1056.24 $\pm$ 11.80 & 0.0 $\pm$ 0.10 & 25.13 $\pm$ 0.75 & 1.38 $\pm$ 0.23 & 3.23 $\pm$ 0.48 & 9.74 $\pm$ 0.12 & 1.2 &  \ldots & 1.49 $\pm$ 0.20 \\  
353 & NGC 3381 & Sd & 23.21 & 0.91 & 6641.87 $\pm$ 13.79 & 0.36 $\pm$ 0.01 & 5.36 $\pm$ 0.06 & 0.41 $\pm$ 0.07 & 5.08 $\pm$ 0.05 & 7.55 $\pm$ 0.05 & 0.43 & 1.26 $\pm$ 0.11 & 1.25 $\pm$ 0.03 \\  
361 & UGC 05990 & Sc & 23.13 & 0.25 & 1187.42 $\pm$ 15.85 & 0.57 $\pm$ 0.19 & 1.00 $\pm$ 0.20 & 0.09 $\pm$ 0.02 & 0.42 $\pm$ 0.03 & 0.65 $\pm$ 0.00 & 0.46 & 0.20 $\pm$ 0.02 & 0.18 $\pm$ 0.01 \\  
364 & UGC 06036 & Sa & 93.57 & 0.21 & 315.62 $\pm$ 8.19 & 0.0 $\pm$ 0.26 & 4.62 $\pm$ 0.50 & 0.25 $\pm$ 0.05 & 1.00 $\pm$ 0.27 & 2.79 $\pm$ 0.10 & 1.11 &  \ldots & 2.27 $\pm$ 0.40 \\  
381 & IC 0674 & Sab & 107.44 & 0.44 & 561.39 $\pm$ 5.75 & 0.0 $\pm$ 0.09 & 14.18 $\pm$ 1.43 & 0.78 $\pm$ 0.10 & 11.94 $\pm$ 1.21 & 18.40 $\pm$ 1.13 & 0.47 &  \ldots & 2.14 $\pm$ 0.33 \\  
388 & NGC 3614 & Sbc & 33.15 & 0.61 & 2513.2 $\pm$ 11.34 & 0.48 $\pm$ 0.04 & 16.76 $\pm$ 0.28 & 1.44 $\pm$ 0.24 & 13.29 $\pm$ 0.24 & 17.85 $\pm$ 0.11 & 0.32 & 2.29 $\pm$ 0.20 & 2.00 $\pm$ 0.62 \\  
414 & NGC 3687 & Sb & 35.75 & 1.0 & 3223.0 $\pm$ 9.14 & 0.29 $\pm$ 0.03 & 7.23 $\pm$ 0.10 & 0.52 $\pm$ 0.09 & 8.34 $\pm$ 0.15 & 11.51 $\pm$ 0.07 & 0.35 & 1.73 $\pm$ 0.11 & 1.41 $\pm$ 0.09 \\  
436 & NGC 3811 & Sbc & 43.92 & 0.76 & 5634.04 $\pm$ 63.11 & 0.78 $\pm$ 0.04 & 17.4 $\pm$ 3.68 & 1.96 $\pm$ 0.53 &  \ldots &  \ldots & \ldots & 6.76 $\pm$ 0.49 & 7.15 $\pm$ 0.18 \\  
437 & NGC 3815 & Sbc & 53.08 & 0.54 & 3007.07 $\pm$ 22.02 & 0.52 $\pm$ 0.03 & 12.12 $\pm$ 0.42 & 1.08 $\pm$ 0.18 & 7.19 $\pm$ 0.33 & 11.39 $\pm$ 0.21 & 0.5 & 3.73 $\pm$ 0.14 & 3.43 $\pm$ 0.14 \\  
475 & NGC 3991 & Sm & 46.46 & 0.28 & 12687.14 $\pm$ 21.54 & 0.23 $\pm$ 0.01 & 36.46 $\pm$ 0.46 & 2.48 $\pm$ 0.41 & 31.67 $\pm$ 0.29 & 39.51 $\pm$ 0.24 & 0.24 & 7.83 $\pm$ 0.46 & 8.96 $\pm$ 0.22 \\  
476 & NGC 3994 & Sbc & 44.16 & 0.56 & 11022.62 $\pm$ 97.94 & 1.01 $\pm$ 0.02 & 31.51 $\pm$ 5.58 & 4.38 $\pm$ 1.07 & 8.41 $\pm$ 0.15 & 13.45 $\pm$ 0.17 & 0.51 & 8.82 $\pm$ 0.46 & 11.72 $\pm$ 0.21 \\  
479 & NGC 4003 & S0a & 93.86 & 0.59 & 496.7 $\pm$ 7.42 & 0.0 $\pm$ 0.12 & 6.5 $\pm$ 1.19 & 0.36 $\pm$ 0.03 &  \ldots &  \ldots & \ldots & 4.80 $\pm$ 0.52 & 4.91 $\pm$ 0.21 \\  
486 & UGC 07012 & Scd & 43.78 & 0.54 & 3001.7 $\pm$ 6.44 & 0.3 $\pm$ 0.02 & 9.02 $\pm$ 1.84 & 0.65 $\pm$ 0.17 &  \ldots &  \ldots & \ldots &  \ldots & 0.87 $\pm$ 0.05 \\  
489 & NGC 4047 & Sbc & 49.2 & 0.85 & 7567.21 $\pm$ 28.13 & 0.76 $\pm$ 0.03 & 31.30 $\pm$ 7.36 & 3.48 $\pm$ 1.00 &  \ldots &  \ldots & \ldots & 15.45 $\pm$ 0.87 & 13.34 $\pm$ 0.27 \\  
502 & NGC 4149 & Sa & 44.02 & 0.2 & 792.2 $\pm$ 13.11 & 0.05 $\pm$ 0.06 & 2.44 $\pm$ 0.51 & 0.14 $\pm$ 0.04 &  \ldots &  \ldots & \ldots & 4.50 $\pm$ 0.32 & 3.09 $\pm$ 0.08 \\  
515 & NGC 4185 & Sbc & 55.52 & 0.74 & 1811.94 $\pm$ 11.78 & 0.3 $\pm$ 0.08 & 11.73 $\pm$ 3.53 & 0.85 $\pm$ 0.29 &  \ldots &  \ldots & \ldots & 4.00 $\pm$ 0.50 & 4.12 $\pm$ 0.31 \\  
518 & NGC 4210 & Sb & 38.85 & 0.78 & 3446.38 $\pm$ 14.31 & 0.44 $\pm$ 0.03 & 8.99 $\pm$ 2.15 & 0.74 $\pm$ 0.22 &  \ldots &  \ldots & \ldots & 2.73 $\pm$ 0.21 & 2.05 $\pm$ 0.15 \\  
520 & NGC 4211NED02 & S0a & 95.62 & 0.29 & 311.56 $\pm$ 2.79 & 0.85 $\pm$ 0.14 & 4.24 $\pm$ 0.78 & 0.51 $\pm$ 0.13 &  \ldots &  \ldots & \ldots & 11.06 $\pm$ 1.24 & 15.74 $\pm$ 0.44 \\  
528 & IC 0776 & Sdm & 34.89 & 0.66 & 2147.53 $\pm$ 5.77 & 0.0 $\pm$ 0.02 & 4.12 $\pm$ 0.84 & 0.23 $\pm$ 0.05 &  \ldots &  \ldots & \ldots &  \ldots & 0.55 $\pm$ 0.08 \\  
548 & NGC 4470 & Sc & 33.71 & 0.72 & 8400.82 $\pm$ 14.94 & 0.5 $\pm$ 0.01 & 16.05 $\pm$ 3.68 & 1.39 $\pm$ 0.39 &  \ldots &  \ldots & \ldots & 3.10 $\pm$ 0.25 & 2.81 $\pm$ 0.08 \\  
569 & NGC 4644 & Sb & 70.52 & 0.31 & 1054.53 $\pm$ 5.80 & 0.0 $\pm$ 0.07 & 9.43 $\pm$ 2.38 & 0.52 $\pm$ 0.12 &  \ldots &  \ldots & \ldots &  \ldots & 2.95 $\pm$ 0.17 \\  
580 & NGC 4711 & Sbc & 58.25 & 0.57 & 2460.2 $\pm$ 13.15 & 0.45 $\pm$ 0.04 & 12.78 $\pm$ 2.48 & 1.07 $\pm$ 0.27 &  \ldots &  \ldots & \ldots & 3.72 $\pm$ 0.25 & 4.38 $\pm$ 0.17 \\  
593 & UGC 08107 & Sa & 118.66 & 0.43 & 1929.57 $\pm$ 27.48 & 0.2 $\pm$ 0.07 & 56.23 $\pm$ 16.72 & 3.71 $\pm$ 1.27 &  \ldots &  \ldots & \ldots & 22.91 $\pm$ 1.81 & 18.79 $\pm$ 0.57 \\  
603 & NGC 4961 & Scd & 36.64 & 0.69 & 4494.24 $\pm$ 13.10 & 0.13 $\pm$ 0.02 & 9.28 $\pm$ 1.82 & 0.58 $\pm$ 0.15 &  \ldots &  \ldots & \ldots & 2.10 $\pm$ 0.17 & 2.02 $\pm$ 0.06 \\  
606 & UGC 08231 & Sd & 35.38 & 0.5 & 3228.46 $\pm$ 8.91 & 0.0 $\pm$ 0.02 & 6.28 $\pm$ 1.26 & 0.35 $\pm$ 0.08 &  \ldots &  \ldots & \ldots & 0.67 $\pm$ 0.12 & 0.64 $\pm$ 0.05 \\  
608 & NGC 5000 & Sbc & 79.99 & 0.85 & 1520.88 $\pm$ 13.82 & 0.69 $\pm$ 0.09 & 15.2 $\pm$ 3.07 & 1.57 $\pm$ 0.41 &  \ldots &  \ldots & \ldots & 10.04 $\pm$ 0.60 & 11.33 $\pm$ 0.27 \\  
609 & UGC 08250 & Sc & 75.41 & 0.22 & 757.06 $\pm$ 4.07 & 0.36 $\pm$ 0.05 & 6.61 $\pm$ 1.29 & 0.51 $\pm$ 0.13 &  \ldots &  \ldots & \ldots &  \ldots & 2.47 $\pm$ 0.14 \\  
610 & UGC 08267 & Sb & 103.64 & 0.23 & 618.61 $\pm$ 6.58 & 0.17 $\pm$ 0.09 & 10.15 $\pm$ 1.97 & 0.65 $\pm$ 0.17 &  \ldots &  \ldots & \ldots & 13.75 $\pm$ 1.54 & 12.03 $\pm$ 0.35 \\  
611 & NGC 5016 & Sbc & 37.37 & 0.74 & 5183.36 $\pm$ 36.60 & 0.6 $\pm$ 0.05 & 12.59 $\pm$ 3.04 & 1.21 $\pm$ 0.35 &  \ldots &  \ldots & \ldots & 3.86 $\pm$ 0.23 & 3.34 $\pm$ 0.10 \\  
613 & UGC 08322 & S0a & 108.76 & 0.2 & 371.21 $\pm$ 18.63 & 0.0 $\pm$ 0.15 & 6.44 $\pm$ 1.18 & 0.35 $\pm$ 0.06 &  \ldots &  \ldots & \ldots &  \ldots & 3.42 $\pm$ 0.37 \\  
614 & NGC 5056 & Sc & 79.41 & 0.57 & 4232.77 $\pm$ 29.45 & 0.19 $\pm$ 0.03 & 43.88 $\pm$ 0.67 & 2.89 $\pm$ 0.48 & 38.94 $\pm$ 0.36 & 48.57 $\pm$ 0.30 & 0.24 & 11.70 $\pm$ 1.01 & 12.22 $\pm$ 0.29 \\  
615 & IC 4215 & Sb & 55.7 & 0.15 & 299.29 $\pm$ 2.54 & 0.0 $\pm$ 0.11 & 1.84 $\pm$ 0.53 & 0.10 $\pm$ 0.02 &  \ldots &  \ldots & \ldots & 1.89 $\pm$ 0.18 & 2.26 $\pm$ 0.08 \\  
624 & NGC 5157 & Sab & 104.68 & 0.72 & 576.79 $\pm$ 8.05 & 0.0 $\pm$ 0.24 & 14.9 $\pm$ 1.38 & 0.82 $\pm$ 0.05 & 10.63 $\pm$ 2.54 & 17.00 $\pm$ 0.94 & 0.51 &  \ldots &  \ldots \\  
630 & NGC 5205 & Sbc & 25.31 & 0.57 & 1614.02 $\pm$ 9.62 & 0.0 $\pm$ 0.08 & 3.04 $\pm$ 0.07 & 0.17 $\pm$ 0.03 & 3.17 $\pm$ 0.09 & 4.50 $\pm$ 0.06 & 0.38 & 0.79 $\pm$ 0.08 & 0.65 $\pm$ 0.06 \\  
634 & NGC 5218 & Sab & 41.41 & 0.69 & 1846.77 $\pm$ 14.41 & 1.17 $\pm$ 0.07 & 6.03 $\pm$ 1.64 & 0.97 $\pm$ 0.31 & 1.35 $\pm$ 0.19 & 4.29 $\pm$ 0.03 & 1.26 & 14.94 $\pm$ 0.56 & 21.27 $\pm$ 0.37 \\  
651 & NGC 5267 & Sab & 84.69 & 0.37 & 1051.8 $\pm$ 20.30 & 0.0 $\pm$ 0.07 & 11.47 $\pm$ 0.43 & 0.63 $\pm$ 0.08 & 8.21 $\pm$ 0.76 & 11.97 $\pm$ 0.07 & 0.41 & 4.43 $\pm$ 0.46 & 4.85 $\pm$ 0.33 \\  
652 & UGC 08662 & Scd & 28.9 & 0.3 & 700.48 $\pm$ 2.96 & 0.0 $\pm$ 0.04 & 0.9 $\pm$ 0.03 & 0.05 $\pm$ 0.01 & 0.76 $\pm$ 0.03 & 1.13 $\pm$ 0.01 & 0.43 &  \ldots & 0.10 $\pm$ 0.02 \\  
653 & NGC 5289 & Sab & 36.18 & 0.32 & 1336.39 $\pm$ 5.69 & 0.57 $\pm$ 0.04 & 4.15 $\pm$ 0.11 & 0.38 $\pm$ 0.06 & 2.78 $\pm$ 0.05 & 3.83 $\pm$ 0.05 & 0.35 & 0.93 $\pm$ 0.08 & 1.06 $\pm$ 0.05 \\  
657 & UGC 08733 & Sdm & 33.42 & 0.65 & 1737.45 $\pm$ 4.95 & 0.07 $\pm$ 0.03 & 5.25 $\pm$ 0.18 & 0.31 $\pm$ 0.05 & 6.83 $\pm$ 0.06 & 8.53 $\pm$ 0.16 & 0.24 & 0.44 $\pm$ 0.07 & 0.44 $\pm$ 0.05 \\  
659 & NGC 5320 & Sbc & 37.49 & 0.51 & 3216.34 $\pm$ 14.83 & 0.49 $\pm$ 0.02 & 16.42 $\pm$ 0.30 & 1.42 $\pm$ 0.24 & 12.09 $\pm$ 0.11 & 16.38 $\pm$ 0.10 & 0.33 & 2.80 $\pm$ 0.15 & 2.96 $\pm$ 0.16 \\  
663 & IC 0944 & Sab & 100.11 & 0.34 & 625.43 $\pm$ 78.03 & 0.12 $\pm$ 0.37 & 11.3 $\pm$ 1.57 & 0.69 $\pm$ 0.32 & 2.40 $\pm$ 0.18 & 6.42 $\pm$ 0.16 & 1.07 & 13.95 $\pm$ 0.63 & 12.81 $\pm$ 0.41 \\  
664 & UGC 08778 & Sb & 46.38 & 0.21 & 596.48 $\pm$ 5.80 & 0.14 $\pm$ 0.07 & 1.75 $\pm$ 0.06 & 0.11 $\pm$ 0.02 & 0.82 $\pm$ 0.05 & 1.60 $\pm$ 0.01 & 0.72 &  \ldots & 0.67 $\pm$ 0.07 \\  
665 & UGC 08781 & Sb & 108.38 & 0.5 & 655.29 $\pm$ 14.79 & 0.26 $\pm$ 0.14 & 16.82 $\pm$ 2.00 & 1.18 $\pm$ 0.25 & 14.47 $\pm$ 3.07 & 26.57 $\pm$ 1.96 & 0.66 &  \ldots & 4.72 $\pm$ 0.88 \\  
676 & NGC 5378 & Sb & 42.89 & 0.83 & 704.07 $\pm$ 9.59 & 0.0 $\pm$ 0.16 & 3.94 $\pm$ 0.18 & 0.22 $\pm$ 0.03 & 3.43 $\pm$ 0.22 & 5.00 $\pm$ 0.03 & 0.41 &  \ldots & 1.11 $\pm$ 0.19 \\  
680 & NGC 5394 & Sbc & 48.73 & 0.56 & 3805.28 $\pm$ 15.39 & 1.38 $\pm$ 0.04 & 14.05 $\pm$ 0.52 & 2.76 $\pm$ 0.47 & 3.48 $\pm$ 0.55 & 7.48 $\pm$ 0.18 & 0.83 & 21.54 $\pm$ 0.62 & 36.41 $\pm$ 0.57 \\  
684 & NGC 5406 & Sb & 77.16 & 0.74 & 2406.29 $\pm$ 19.18 & 0.35 $\pm$ 0.05 & 28.21 $\pm$ 0.51 & 2.14 $\pm$ 0.36 & 23.41 $\pm$ 0.22 & 33.53 $\pm$ 0.21 & 0.39 & 9.99 $\pm$ 0.70 & 9.72 $\pm$ 1.09 \\  
707 & NGC 5480 & Scd & 27.05 & 0.66 & 9886.46 $\pm$ 18.44 & 0.74 $\pm$ 0.01 & 11.87 $\pm$ 2.62 & 1.30 $\pm$ 0.36 &  \ldots &  \ldots & \ldots & 4.15 $\pm$ 0.14 & 4.80 $\pm$ 0.09 \\  
714 & UGC 09067 & Sbc & 112.16 & 0.49 & 2150.23 $\pm$ 24.56 & 0.52 $\pm$ 0.05 & 40.11 $\pm$ 7.29 & 3.56 $\pm$ 0.88 & 23.24 $\pm$ 0.64 & 33.91 $\pm$ 0.42 & 0.41 & 11.44 $\pm$ 0.35 & 12.10 $\pm$ 0.36 \\  
715 & NGC 5520 & Sbc & 26.83 & 0.55 & 7436.51 $\pm$ 30.18 & 0.67 $\pm$ 0.02 & 9.01 $\pm$ 2.07 & 0.92 $\pm$ 0.26 & 3.77 $\pm$ 0.03 & 6.08 $\pm$ 0.04 & 0.52 & 2.77 $\pm$ 0.18 & 2.59 $\pm$ 0.06 \\  
718 & UGC 09113 & Sb & 45.59 & 0.22 & 985.09 $\pm$ 4.50 & 1.08 $\pm$ 0.05 & 5.76 $\pm$ 0.26 & 0.85 $\pm$ 0.15 & 1.72 $\pm$ 0.08 & 2.45 $\pm$ 0.03 & 0.38 & 4.04 $\pm$ 0.37 & 2.75 $\pm$ 0.07 \\  
720 & NGC 5522 & Sb & 65.58 & 0.21 & 1594.71 $\pm$ 14.97 & 0.73 $\pm$ 0.04 & 16.79 $\pm$ 0.44 & 1.82 $\pm$ 0.31 & 4.92 $\pm$ 0.41 & 10.77 $\pm$ 0.07 & 0.85 & 13.00 $\pm$ 1.22 & 11.38 $\pm$ 0.25 \\  
725 & IC 0995 & Scd & 45.2 & 0.24 & 1122.24 $\pm$ 3.96 & 0.26 $\pm$ 0.03 & 3.37 $\pm$ 0.08 & 0.24 $\pm$ 0.04 & 3.92 $\pm$ 0.18 & 5.66 $\pm$ 0.07 & 0.4 & 0.73 $\pm$ 0.12 & 0.62 $\pm$ 0.05 \\  
737 & NGC 5602 & S0a & 31.78 & 0.53 & 323.8 $\pm$ 8.32 & 0.0 $\pm$ 0.17 & 0.57 $\pm$ 0.05 & 0.03 $\pm$ 0.01 &  \ldots &  \ldots & \ldots &  \ldots & 0.09 $\pm$ 0.02 \\  
740 & NGC 5614 & Sa & 55.59 & 0.83 & 1490.19 $\pm$ 11.72 & 0.33 $\pm$ 0.09 & 8.6 $\pm$ 0.31 & 0.64 $\pm$ 0.11 & 5.02 $\pm$ 0.18 & 11.29 $\pm$ 0.21 & 0.88 & 9.63 $\pm$ 0.64 & 7.78 $\pm$ 0.24 \\  
741 & NGC 5616 & Sc & 122.17 & 0.2 & 1434.33 $\pm$ 18.79 & 1.18 $\pm$ 0.06 & 32.62 $\pm$ 6.29 & 5.31 $\pm$ 1.37 & 15.87 $\pm$ 2.05 & 26.33 $\pm$ 1.78 & 0.55 & 40.92 $\pm$ 3.61 & 37.42 $\pm$ 1.03 \\  
742 & NGC 5610 & Sb & 72.39 & 0.33 & 3307.52 $\pm$ 20.42 & 0.82 $\pm$ 0.02 & 36.38 $\pm$ 10.95 & 4.25 $\pm$ 1.46 & 13.49 $\pm$ 1.12 & 19.86 $\pm$ 0.24 & 0.42 & 31.86 $\pm$ 1.32 & 52.50 $\pm$ 0.87 \\  
743 & NGC 5622 & Sbc & 55.54 & 0.57 & 2352.76 $\pm$ 13.80 & 0.49 $\pm$ 0.03 & 11.03 $\pm$ 0.31 & 0.95 $\pm$ 0.16 & 8.31 $\pm$ 0.15 & 12.70 $\pm$ 0.16 & 0.46 & 2.65 $\pm$ 0.20 & 2.82 $\pm$ 0.15 \\  
747 & UGC 09262 & Sab & 122.33 & 0.14 & 992.55 $\pm$ 16.32 & 2.09 $\pm$ 0.06 & 21.9 $\pm$ 0.45 & 8.25 $\pm$ 1.44 & 8.43 $\pm$ 0.16 & 12.75 $\pm$ 0.08 & 0.45 & 37.44 $\pm$ 4.53 & 36.30 $\pm$ 0.77 \\  
748 & NGC 5633 & Sbc & 33.24 & 0.62 & 8369.48 $\pm$ 30.71 & 0.84 $\pm$ 0.02 & 14.89 $\pm$ 3.18 & 1.78 $\pm$ 0.48 &  \ldots &  \ldots & \ldots & 5.33 $\pm$ 0.24 & 5.62 $\pm$ 0.11 \\  
749 & NGC 5630 & Sdm & 37.98 & 0.36 & 6765.18 $\pm$ 10.41 & 0.45 $\pm$ 0.01 & 18.14 $\pm$ 0.28 & 1.52 $\pm$ 0.25 & 10.91 $\pm$ 0.10 & 16.06 $\pm$ 0.10 & 0.42 & 3.01 $\pm$ 0.12 & 2.80 $\pm$ 0.08 \\  
750 & NGC 5635 & Sa & 61.7 & 0.49 & 1392.19 $\pm$ 16.59 & 0.58 $\pm$ 0.09 & 13.25 $\pm$ 0.58 & 1.25 $\pm$ 0.22 & 7.43 $\pm$ 0.21 & 11.78 $\pm$ 0.07 & 0.5 & 4.67 $\pm$ 0.54 & 3.13 $\pm$ 0.14 \\  
751 & UGC 09291 & Scd & 41.31 & 0.59 & 2057.09 $\pm$ 7.59 & 0.15 $\pm$ 0.04 & 6.86 $\pm$ 1.92 & 0.43 $\pm$ 0.14 &  \ldots &  \ldots & \ldots & 1.27 $\pm$ 0.09 & 1.35 $\pm$ 0.11 \\  
753 & NGC 5656 & Sb & 45.13 & 0.78 & 6985.15 $\pm$ 75.32 & 0.53 $\pm$ 0.03 & 20.49 $\pm$ 0.44 & 1.83 $\pm$ 0.31 & 9.81 $\pm$ 0.09 & 16.27 $\pm$ 0.20 & 0.55 & 9.75 $\pm$ 0.34 & 9.01 $\pm$ 0.19 \\  
754 & NGC 5657 & Sbc & 56.06 & 0.41 & 2452.82 $\pm$ 9.47 & 0.83 $\pm$ 0.03 & 14.98 $\pm$ 4.17 & 1.77 $\pm$ 0.57 & 5.97 $\pm$ 0.05 & 9.20 $\pm$ 0.06 & 0.47 & 7.04 $\pm$ 0.66 & 8.71 $\pm$ 0.17 \\  
755 & NGC 5659 & Sb & 64.36 & 0.27 & 1074.51 $\pm$ 5.47 & 0.51 $\pm$ 0.05 & 9.72 $\pm$ 0.79 & 0.86 $\pm$ 0.16 & 3.10 $\pm$ 0.14 & 6.48 $\pm$ 0.24 & 0.8 & 5.66 $\pm$ 0.64 & 3.65 $\pm$ 0.16 \\  
756 & NGC 5665 & Sc & 31.75 & 0.71 & 15687.1 $\pm$ 20.27 & 0.8 $\pm$ 0.01 & 33.94 $\pm$ 10.43 & 3.89 $\pm$ 1.36 & 7.08 $\pm$ 0.07 & 12.89 $\pm$ 0.08 & 0.65 & 8.03 $\pm$ 0.18 & 12.22 $\pm$ 0.20 \\  
757 & NGC 5675 & Sa & 56.62 & 0.35 & 1185.3 $\pm$ 22.43 & 0.20 $\pm$ 0.11 & 10.25 $\pm$ 0.36 & 0.68 $\pm$ 0.12 & 2.86 $\pm$ 0.03 & 6.80 $\pm$ 0.08 & 0.94 & 4.99 $\pm$ 0.43 & 3.78 $\pm$ 0.10 \\  
758 & NGC 5682 & Scd & 32.47 & 0.34 & 2441.9 $\pm$ 4.40 & 0.4 $\pm$ 0.02 & 4.22 $\pm$ 0.04 & 0.34 $\pm$ 0.06 & 2.19 $\pm$ 0.02 & 3.64 $\pm$ 0.02 & 0.55 & 0.68 $\pm$ 0.10 & 0.64 $\pm$ 0.03 \\  
763 & NGC 5714 & Sb & 32.28 & 0.12 & 1105.81 $\pm$ 4.72 & 1.13 $\pm$ 0.03 & 7.35 $\pm$ 0.29 & 1.15 $\pm$ 0.20 & 2.13 $\pm$ 0.12 & 3.50 $\pm$ 0.04 & 0.54 & 2.19 $\pm$ 0.13 & 1.90 $\pm$ 0.06 \\  
764 & NGC 5720 & Sbc & 111.3 & 0.66 & 940.15 $\pm$ 10.36 & 0.0 $\pm$ 0.11 & 17.37 $\pm$ 3.20 & 0.96 $\pm$ 0.20 &  \ldots &  \ldots & \ldots &  \ldots & 5.15 $\pm$ 0.92 \\  
765 & UGC 09448 & Sb & 31.61 & 0.11 & 460.05 $\pm$ 1.63 & 0.76 $\pm$ 0.04 & 0.74 $\pm$ 0.16 & 0.08 $\pm$ 0.02 &  \ldots &  \ldots & \ldots & 0.41 $\pm$ 0.04 & 0.32 $\pm$ 0.02 \\  
766 & NGC 5730 & Scd & 36.15 & 0.2 & 1920.86 $\pm$ 5.54 & 0.83 $\pm$ 0.02 & 3.82 $\pm$ 0.74 & 0.45 $\pm$ 0.11 &  \ldots &  \ldots & \ldots & 1.99 $\pm$ 0.23 & 1.71 $\pm$ 0.05 \\  
767 & NGC 5731 & Sd & 36.07 & 0.32 & 3391.82 $\pm$ 8.35 & 0.06 $\pm$ 0.01 & 7.72 $\pm$ 1.88 & 0.45 $\pm$ 0.13 &  \ldots &  \ldots & \ldots & 0.91 $\pm$ 0.25 & 0.95 $\pm$ 0.04 \\  
768 & NGC 5732 & Sbc & 53.88 & 0.54 & 2352.9 $\pm$ 6.56 & 0.55 $\pm$ 0.02 & 10.26 $\pm$ 1.92 & 0.94 $\pm$ 0.23 &  \ldots &  \ldots & \ldots & 2.53 $\pm$ 0.17 & 2.27 $\pm$ 0.08 \\  
769 & UGC 09476 & Sbc & 46.77 & 0.65 & 3659.45 $\pm$ 8.84 & 0.65 $\pm$ 0.03 & 12.84 $\pm$ 2.73 & 1.28 $\pm$ 0.35 &  \ldots &  \ldots & \ldots & 3.73 $\pm$ 0.34 & 3.27 $\pm$ 0.12 \\  
770 & NGC 5739 & S0a & 79.11 & 0.91 & 785.48 $\pm$ 9.81 & 0.0 $\pm$ 0.13 & 8.58 $\pm$ 2.08 & 0.47 $\pm$ 0.05 &  \ldots &  \ldots & \ldots & 2.59 $\pm$ 0.33 & 1.94 $\pm$ 0.10 \\  
771 & NGC 5735 & Sbc & 53.61 & 0.79 & 2522.88 $\pm$ 12.10 & 0.25 $\pm$ 0.04 & 12.02 $\pm$ 2.70 & 0.83 $\pm$ 0.23 &  \ldots &  \ldots & \ldots & 4.97 $\pm$ 0.62 & 3.86 $\pm$ 0.55 \\  
774 & UGC 09537 & Sb & 126.22 & 0.22 & 484.34 $\pm$ 18.49 & 0.0 $\pm$ 0.16 & 43.89 $\pm$ 2.4 & 2.41 $\pm$ 0.30 & 18.92 $\pm$ 1.05 & 29.16 $\pm$ 0.18 & 0.47 & 13.82 $\pm$ 1.13 & 18.17 $\pm$ 0.92 \\  
775 & UGC 09542 & Sc & 78.41 & 0.29 & 1130.64 $\pm$ 6.60 & 0.75 $\pm$ 0.04 & 13.05 $\pm$ 0.40 & 1.44 $\pm$ 0.24 & 7.37 $\pm$ 0.20 & 10.85 $\pm$ 0.07 & 0.42 & 4.20 $\pm$ 0.37 & 4.70 $\pm$ 0.18 \\  
777 & NGC 5772 & Sab & 69.77 & 0.62 & 1801.35 $\pm$ 28.99 & 0.24 $\pm$ 0.07 & 16.67 $\pm$ 0.47 & 1.14 $\pm$ 0.20 & 12.88 $\pm$ 0.59 & 19.14 $\pm$ 0.12 & 0.43 & 4.70 $\pm$ 0.20 & 5.12 $\pm$ 0.23 \\  
778 & NGC 5784 & S0 & 77.68 & 0.98 & 1305.07 $\pm$ 43.32 & 0.0 $\pm$ 0.12 & 10.62 $\pm$ 0.81 & 0.58 $\pm$ 0.07 & 4.65 $\pm$ 0.39 & 10.17 $\pm$ 0.44 & 0.85 & 7.61 $\pm$ 0.85 & 5.99 $\pm$ 0.17 \\  
779 & UGC 09598 & Sbc & 79.89 & 0.38 & 964.16 $\pm$ 7.38 & 0.0 $\pm$ 0.07 & 9.34 $\pm$ 0.35 & 0.51 $\pm$ 0.07 & 7.04 $\pm$ 0.32 & 10.37 $\pm$ 0.19 & 0.42 & 2.41 $\pm$ 0.30 & 2.68 $\pm$ 0.21 \\  
783 & UGC 09665 & Sb & 36.56 & 0.27 & 2797.73 $\pm$ 7.19 & 0.9 $\pm$ 0.02 & 7.99 $\pm$ 0.22 & 1.01 $\pm$ 0.17 & 1.82 $\pm$ 0.07 & 2.97 $\pm$ 0.02 & 0.53 & 3.74 $\pm$ 0.20 & 3.45 $\pm$ 0.08 \\  
784 & NGC 5829 & Sc & 81.11 & 0.87 & 2667.82 $\pm$ 35.54 & 0.0 $\pm$ 0.10 & 26.71 $\pm$ 5.14 & 1.47 $\pm$ 0.33 & 35.70 $\pm$ 4.93 & 47.50 $\pm$ 2.34 & 0.31 & 11.57 $\pm$ 1.28 & 7.22 $\pm$ 0.29 \\  
787 & NGC 5876 & S0a & 46.7 & 0.49 & 472.87 $\pm$ 18.06 & 0.0 $\pm$ 0.15 & 2.69 $\pm$ 0.18 & 0.15 $\pm$ 0.02 & 1.86 $\pm$ 0.07 & 3.41 $\pm$ 0.06 & 0.66 & 0.68 $\pm$ 0.07 & 0.96 $\pm$ 0.11 \\  
788 & UGC 09759 & Sab & 49.29 & 0.35 & 541.31 $\pm$ 8.72 & 0.51 $\pm$ 0.22 & 3.03 $\pm$ 0.22 & 0.27 $\pm$ 0.05 & 0.89 $\pm$ 0.07 & 1.94 $\pm$ 0.06 & 0.85 & 3.22 $\pm$ 0.13 & 2.54 $\pm$ 0.07 \\  
789 & NGC 5888 & Sb & 124.62 & 0.6 & 985.88 $\pm$ 24.54 & 0.0 $\pm$ 0.10 & 22.46 $\pm$ 4.02 & 1.24 $\pm$ 0.25 & 12.88 $\pm$ 1.07 & 22.58 $\pm$ 0.14 & 0.61 & 7.98 $\pm$ 1.59 & 9.10 $\pm$ 1.57 \\  
790 & UGC 09777 & Sbc & 67.16 & 0.59 & 1769.6 $\pm$ 8.74 & 0.38 $\pm$ 0.05 & 17.15 $\pm$ 1.04 & 1.34 $\pm$ 0.24 & 9.05 $\pm$ 0.83 & 14.22 $\pm$ 0.53 & 0.49 & 8.28 $\pm$ 0.98 & 5.31 $\pm$ 0.15 \\  
791 & NGC 5908 & Sa & 47.86 & 0.38 & 2489.7 $\pm$ 29.70 & 1.23 $\pm$ 0.06 & 17.93 $\pm$ 0.87 & 3.06 $\pm$ 0.54 & 2.18 $\pm$ 0.18 & 5.09 $\pm$ 0.13 & 0.92 & 17.86 $\pm$ 0.47 & 17.77 $\pm$ 0.33 \\  
792 & UGC 09842 & Sbc & 127.36 & 0.36 & 1775.46 $\pm$ 12.74 & 1.32 $\pm$ 0.04 & 52.15 $\pm$ 13.32 & 9.70 $\pm$ 2.96 & 15.30 $\pm$ 1.27 & 24.47 $\pm$ 0.30 & 0.51 & 36.23 $\pm$ 2.70 & 35.95 $\pm$ 0.76 \\  
793 & UGC 09849 & Sd & 49.64 & 0.22 & 585.91 $\pm$ 5.58 & 0.15 $\pm$ 0.17 & 2.77 $\pm$ 0.06 & 0.17 $\pm$ 0.03 & 3.33 $\pm$ 0.06 & 4.55 $\pm$ 0.06 & 0.34 &  \ldots & 0.51 $\pm$ 0.10 \\  
795 & NGC 5930 & Sab & 37.5 & 0.53 & 4311.22 $\pm$ 13.33 & 1.39 $\pm$ 0.02 & 11.2 $\pm$ 0.37 & 2.21 $\pm$ 0.37 & 1.83 $\pm$ 0.02 & 4.64 $\pm$ 0.09 & 1.01 & 15.53 $\pm$ 0.66 & 33.34 $\pm$ 0.43 \\  
796 & NGC 5934 & Sb & 79.8 & 0.47 & 1274.0 $\pm$ 192.02 & 1.53 $\pm$ 0.45 & 14.17 $\pm$ 4.05 & 3.19 $\pm$ 1.87 & 1.80 $\pm$ 0.30 & 4.23 $\pm$ 0.03 & 0.93 & 12.95 $\pm$ 1.07 & 10.21 $\pm$ 0.27 \\  
797 & UGC 09873 & Sb & 80.52 & 0.25 & 805.85 $\pm$ 3.18 & 0.45 $\pm$ 0.05 & 8.08 $\pm$ 0.46 & 0.67 $\pm$ 0.12 & 4.27 $\pm$ 0.12 & 5.68 $\pm$ 0.17 & 0.31 &  \ldots & 3.84 $\pm$ 0.12 \\  
798 & UGC 09892 & Sbc & 81.13 & 0.23 & 706.62 $\pm$ 4.29 & 0.38 $\pm$ 0.04 & 7.5 $\pm$ 1.61 & 0.59 $\pm$ 0.16 &  \ldots &  \ldots & \ldots &  \ldots & 2.76 $\pm$ 0.15 \\  
799 & NGC 5951 & Scd & 25.42 & 0.43 & 3010.59 $\pm$ 16.33 & 0.41 $\pm$ 0.07 & 9.19 $\pm$ 0.12 & 0.73 $\pm$ 0.12 & 3.23 $\pm$ 0.03 & 5.02 $\pm$ 0.03 & 0.48 & 0.90 $\pm$ 0.05 & 0.83 $\pm$ 0.04 \\  
800 & UGC 09901 & Sc & 45.44 & 0.15 & 573.54 $\pm$ 1.98 & 0.33 $\pm$ 0.05 & 1.76 $\pm$ 0.32 & 0.13 $\pm$ 0.03 & 1.98 $\pm$ 0.07 & 2.89 $\pm$ 0.02 & 0.41 &  \ldots & 0.41 $\pm$ 0.07 \\  
801 & NGC 5953 & Sa & 28.29 & 0.83 & 6257.23 $\pm$ 30.83 & 1.15 $\pm$ 0.02 & 9.12 $\pm$ 0.18 & 1.45 $\pm$ 0.24 & 1.90 $\pm$ 0.10 & 5.47 $\pm$ 0.07 & 1.15 & 10.03 $\pm$ 0.20 & 16.87 $\pm$ 0.19 \\  
802 & ARP 220 & Sd & 77.74 & 0.81 & 905.5 $\pm$ 9.93 & 1.06 $\pm$ 0.18 & 7.73 $\pm$ 0.46 & 1.13 $\pm$ 0.20 & 2.44 $\pm$ 0.31 & 8.39 $\pm$ 0.26 & 1.34 & 407.08 $\pm$ 25.2 & 534.17 $\pm$ 3.94 \\  
803 & NGC 5957 & Sb & 26.19 & 0.93 & 3272.14 $\pm$ 15.06 & 0.16 $\pm$ 0.03 & 7.18 $\pm$ 0.73 & 0.46 $\pm$ 0.09 & 7.36 $\pm$ 0.54 & 10.06 $\pm$ 0.68 & 0.34 & 1.23 $\pm$ 0.13 & 1.05 $\pm$ 0.06 \\  
804 & NGC 5971 & Sb & 48.3 & 0.35 & 473.6 $\pm$ 6.45 & 0.0 $\pm$ 0.11 & 2.25 $\pm$ 0.08 & 0.12 $\pm$ 0.01 & 2.74 $\pm$ 0.18 & 4.00 $\pm$ 0.05 & 0.41 &  \ldots & 0.34 $\pm$ 0.03 \\  
805 & UGC 09919 & Sc & 45.53 & 0.28 & 1237.27 $\pm$ 6.61 & 0.67 $\pm$ 0.05 & 4.16 $\pm$ 0.23 & 0.42 $\pm$ 0.07 & 1.73 $\pm$ 0.11 & 2.83 $\pm$ 0.09 & 0.53 & 1.19 $\pm$ 0.12 & 1.32 $\pm$ 0.06 \\  
807 & IC 4566 & Sb & 79.79 & 0.65 & 974.58 $\pm$ 7.29 & 0.0 $\pm$ 0.10 & 8.63 $\pm$ 0.35 & 0.47 $\pm$ 0.08 & 4.64 $\pm$ 0.56 & 8.21 $\pm$ 0.10 & 0.62 & 5.03 $\pm$ 0.33 & 4.74 $\pm$ 0.38 \\  
809 & NGC 5987 & Sa & 42.86 & 0.32 & 464.21 $\pm$ 10.16 & 0.0 $\pm$ 0.16 & 4.67 $\pm$ 0.34 & 0.26 $\pm$ 0.02 & 1.34 $\pm$ 0.25 & 4.04 $\pm$ 0.15 & 1.2 &  \ldots & 1.19 $\pm$ 0.08 \\  
810 & NGC 5980 & Sbc & 58.41 & 0.35 & 6441.01 $\pm$ 93.74 & 0.84 $\pm$ 0.04 & 36.04 $\pm$ 0.92 & 4.31 $\pm$ 0.75 & 10.85 $\pm$ 0.40 & 18.69 $\pm$ 0.12 & 0.59 & 18.35 $\pm$ 0.90 & 20.22 $\pm$ 0.35 \\  
811 & UGC 10043 & Sab & 31.0 & 0.33 & 490.3 $\pm$ 2.72 & 1.14 $\pm$ 0.06 & 2.15 $\pm$ 0.15 & 0.34 $\pm$ 0.06 & 1.07 $\pm$ 0.08 & 1.46 $\pm$ 0.05 & 0.34 & 1.94 $\pm$ 0.16 & 1.57 $\pm$ 0.04 \\  
813 & NGC 6004 & Sbc & 54.8 & 0.93 & 3553.6 $\pm$ 9.97 & 0.19 $\pm$ 0.05 & 16.14 $\pm$ 0.37 & 1.06 $\pm$ 0.18 & 12.71 $\pm$ 0.47 & 19.42 $\pm$ 0.24 & 0.46 & 7.81 $\pm$ 0.40 & 6.96 $\pm$ 0.19 \\  
817 & IC 1151 & Scd & 31.1 & 0.41 & 4574.39 $\pm$ 8.56 & 0.47 $\pm$ 0.01 & 10.34 $\pm$ 0.17 & 0.87 $\pm$ 0.15 & 5.20 $\pm$ 0.05 & 8.17 $\pm$ 0.05 & 0.49 & 1.79 $\pm$ 0.22 & 1.41 $\pm$ 0.05 \\  
818 & UGC 10123 & Sab & 53.85 & 0.23 & 1924.86 $\pm$ 26.16 & 1.38 $\pm$ 0.05 & 8.33 $\pm$ 0.41 & 1.64 $\pm$ 0.29 & 1.49 $\pm$ 0.16 & 2.27 $\pm$ 0.06 & 0.46 & 8.48 $\pm$ 0.54 & 7.63 $\pm$ 0.15 \\  
820 & NGC 6032 & Sbc & 62.1 & 0.45 & 1030.17 $\pm$ 14.81 & 0.53 $\pm$ 0.17 & 8.79 $\pm$ 0.39 & 0.79 $\pm$ 0.14 & 3.38 $\pm$ 1.06 & 7.53 $\pm$ 0.09 & 0.87 & 3.10 $\pm$ 0.22 & 4.72 $\pm$ 0.15 \\  
821 & NGC 6060 & Sb & 64.56 & 0.53 & 3361.37 $\pm$ 35.04 & 1.29 $\pm$ 0.10 & 37.21 $\pm$ 0.75 & 6.73 $\pm$ 1.14 & 17.48 $\pm$ 1.29 & 27.45 $\pm$ 0.17 & 0.49 & 16.11 $\pm$ 0.90 & 15.40 $\pm$ 0.37 \\  
822 & UGC 10205 & S0a & 93.98 & 0.59 & 705.13 $\pm$ 12.28 & 0.0 $\pm$ 0.22 & 10.35 $\pm$ 0.57 & 0.57 $\pm$ 0.07 & 2.71 $\pm$ 0.67 & 7.95 $\pm$ 0.15 & 1.17 & 8.30 $\pm$ 0.55 & 6.39 $\pm$ 0.25 \\  
823 & NGC 6063 & Sbc & 40.86 & 0.59 & 2146.08 $\pm$ 11.62 & 0.29 $\pm$ 0.04 & 6.83 $\pm$ 0.14 & 0.49 $\pm$ 0.08 & 5.51 $\pm$ 0.15 & 7.96 $\pm$ 0.05 & 0.4 & 1.08 $\pm$ 0.12 & 1.27 $\pm$ 0.11 \\  
824 & IC 1199 & Sb & 67.71 & 0.34 & 1880.03 $\pm$ 18.29 & 0.62 $\pm$ 0.04 & 13.63 $\pm$ 0.84 & 1.33 $\pm$ 0.24 & 5.55 $\pm$ 0.26 & 11.91 $\pm$ 0.44 & 0.83 & 7.09 $\pm$ 0.61 & 5.23 $\pm$ 0.23 \\  
825 & UGC 10257 & Sbc & 54.57 & 0.22 & 1180.6 $\pm$ 4.77 & 1.12 $\pm$ 0.04 & 8.77 $\pm$ 0.29 & 1.35 $\pm$ 0.23 & 5.81 $\pm$ 0.75 & 7.59 $\pm$ 0.09 & 0.29 & 1.52 $\pm$ 0.13 & 1.71 $\pm$ 0.08 \\  
827 & UGC 10297 & Sc & 32.89 & 0.29 & 1910.39 $\pm$ 7.48 & 0.41 $\pm$ 0.02 & 4.26 $\pm$ 0.12 & 0.34 $\pm$ 0.06 & 1.32 $\pm$ 0.01 & 2.36 $\pm$ 0.03 & 0.63 & 0.52 $\pm$ 0.09 & 0.47 $\pm$ 0.04 \\  
828 & UGC 10331 & Sc & 65.1 & 0.29 & 3409.89 $\pm$ 5.27 & 0.79 $\pm$ 0.01 & 24.61 $\pm$ 0.38 & 2.80 $\pm$ 0.46 & 9.77 $\pm$ 0.09 & 13.48 $\pm$ 0.08 & 0.35 & 7.30 $\pm$ 0.53 & 11.82 $\pm$ 0.24 \\  
830 & UGC 10337 & Sb & 125.4 & 0.3 & 881.95 $\pm$ 51.75 & 0.09 $\pm$ 0.17 & 21.18 $\pm$ 1.93 & 1.26 $\pm$ 0.34 & 12.34 $\pm$ 1.25 & 17.51 $\pm$ 0.65 & 0.38 & 6.26 $\pm$ 0.60 & 5.79 $\pm$ 0.50 \\  
831 & NGC 6132 & Sbc & 71.21 & 0.32 & 2417.63 $\pm$ 18.34 & 0.42 $\pm$ 0.03 & 18.0 $\pm$ 0.37 & 1.46 $\pm$ 0.24 & 9.63 $\pm$ 0.71 & 16.89 $\pm$ 0.10 & 0.61 & 7.14 $\pm$ 0.80 & 5.33 $\pm$ 0.22 \\  
833 & NGC 6154 & Sab & 85.3 & 0.93 & 1076.34 $\pm$ 5.66 & 0.0 $\pm$ 0.12 & 11.72 $\pm$ 2.17 & 0.64 $\pm$ 0.10 &  \ldots &  \ldots & \ldots &  \ldots & 2.89 $\pm$ 0.27 \\  
834 & UGC 10380 & Sb & 125.22 & 0.16 & 326.25 $\pm$ 2.79 & 0.0 $\pm$ 0.14 & 9.86 $\pm$ 2.71 & 0.54 $\pm$ 0.13 &  \ldots &  \ldots & \ldots & 5.77 $\pm$ 1.08 & 6.58 $\pm$ 0.38 \\  
836 & NGC 6155 & Sc & 34.59 & 0.69 & 6598.14 $\pm$ 12.22 & 0.79 $\pm$ 0.02 & 13.65 $\pm$ 3.27 & 1.55 $\pm$ 0.45 &  \ldots &  \ldots & \ldots & 4.11 $\pm$ 0.22 & 4.13 $\pm$ 0.08 \\  
837 & UGC 10384 & Sb & 70.75 & 0.2 & 2961.0 $\pm$ 22.74 & 1.26 $\pm$ 0.02 & 22.98 $\pm$ 0.87 & 4.03 $\pm$ 0.69 & 5.08 $\pm$ 0.37 & 8.36 $\pm$ 0.15 & 0.54 & 19.88 $\pm$ 1.32 & 16.56 $\pm$ 0.40 \\  
841 & NGC 6168 & Sc & 36.84 & 0.35 & 3470.4 $\pm$ 11.17 & 0.91 $\pm$ 0.02 & 6.94 $\pm$ 1.24 & 0.88 $\pm$ 0.22 &  \ldots &  \ldots & \ldots & 3.86 $\pm$ 0.19 & 3.25 $\pm$ 0.09 \\  
842 & NGC 6186 & Sb & 42.12 & 0.76 & 4712.9 $\pm$ 13.45 & 0.69 $\pm$ 0.04 & 14.46 $\pm$ 3.46 & 1.50 $\pm$ 0.44 &  \ldots &  \ldots & \ldots & 7.67 $\pm$ 0.59 & 8.33 $\pm$ 0.17 \\  
843 & UGC 10650 & Scd & 42.31 & 0.24 & 2549.51 $\pm$ 5.30 & 0.26 $\pm$ 0.01 & 9.2 $\pm$ 2.66 & 0.65 $\pm$ 0.22 & 5.24 $\pm$ 0.05 & 7.51 $\pm$ 0.05 & 0.39 &  \ldots & 1.11 $\pm$ 0.06 \\  
847 & UGC 10710 & Sb & 119.82 & 0.24 & 1017.53 $\pm$ 21.59 & 1.05 $\pm$ 0.06 & 27.25 $\pm$ 1.25 & 3.94 $\pm$ 0.73 & 7.44 $\pm$ 0.75 & 14.31 $\pm$ 0.09 & 0.71 & 10.05 $\pm$ 1.06 & 8.79 $\pm$ 0.39 \\  
848 & NGC 6310 & Sb & 48.74 & 0.25 & 969.33 $\pm$ 26.78 & 0.0 $\pm$ 0.10 & 5.55 $\pm$ 0.25 & 0.31 $\pm$ 0.06 & 2.67 $\pm$ 0.12 & 4.35 $\pm$ 0.05 & 0.53 & 1.18 $\pm$ 0.11 & 1.41 $\pm$ 0.08 \\  
849 & NGC 6301 & Sbc & 119.74 & 0.62 & 1680.26 $\pm$ 35.09 & 0.64 $\pm$ 0.11 & 48.57 $\pm$ 1.50 & 4.81 $\pm$ 0.87 & 50.94 $\pm$ 2.35 & 72.95 $\pm$ 0.45 & 0.39 & 15.27 $\pm$ 1.24 & 17.46 $\pm$ 1.69 \\  
852 & UGC 10796 & Scd & 43.82 & 0.76 & 1348.1 $\pm$ 7.69 & 0.03 $\pm$ 0.05 & 3.8 $\pm$ 0.04 & 0.21 $\pm$ 0.04 & 5.04 $\pm$ 0.05 & 6.76 $\pm$ 0.04 & 0.32 & 0.48 $\pm$ 0.08 & 0.52 $\pm$ 0.03 \\  
853 & NGC 6361 & Sab & 54.69 & 0.29 & 2842.15 $\pm$ 46.81 & 2.35 $\pm$ 0.05 & 13.15 $\pm$ 2.62 & 6.28 $\pm$ 1.66 & 3.93 $\pm$ 0.29 & 6.29 $\pm$ 0.12 & 0.51 & 22.83 $\pm$ 0.30 & 21.04 $\pm$ 0.39 \\  
854 & UGC 10811 & Sb & 124.67 & 0.29 & 591.91 $\pm$ 12.25 & 0.0 $\pm$ 0.18 & 16.04 $\pm$ 0.37 & 0.88 $\pm$ 0.09 & 10.33 $\pm$ 0.10 & 15.78 $\pm$ 0.10 & 0.46 &  \ldots & 5.22 $\pm$ 0.65 \\  
%%%855 & UGC 10799 & Sd & 123.4 & 0.1 & 0.31 $\pm$ 0.01 & 0.0 $\pm$ 0.2 & 0.01 $\pm$ 0.0 & (0.0004) $\pm$ 0.0 & 3.00 $\pm$ \ldots & 9.85 $\pm$ \ldots & 1.29 &  \ldots & 4.95 $\pm$ 1.55 \\  
856 & IC 1256 & Sb & 68.16 & 0.71 & 2185.2 $\pm$ 12.20 & 0.43 $\pm$ 0.05 & 17.98 $\pm$ 0.78 & 1.47 $\pm$ 0.25 & 11.42 $\pm$ 1.58 & 18.95 $\pm$ 0.47 & 0.55 & 3.45 $\pm$ 0.36 & 3.83 $\pm$ 0.14 \\  
857 & NGC 6394 & Sbc & 121.81 & 0.27 & 931.74 $\pm$ 14.07 & 0.3 $\pm$ 0.05 & 18.8 $\pm$ 0.34 & 1.36 $\pm$ 0.24 & 6.28 $\pm$ 0.12 & 11.86 $\pm$ 0.07 & 0.69 & 19.63 $\pm$ 2.52 & 25.01 $\pm$ 0.60 \\  
861 & UGC 10972 & Sbc & 66.5 & 0.27 & 1063.16 $\pm$ 11.10 & 0.0 $\pm$ 0.06 & 9.41 $\pm$ 2.70 & 0.52 $\pm$ 0.15 &  \ldots &  \ldots & \ldots & 2.03 $\pm$ 0.29 & 2.47 $\pm$ 0.41 \\  
862 & NGC 6478 & Sc & 97.15 & 0.37 & 2381.38 $\pm$ 123.99 & 0.52 $\pm$ 0.14 & 37.49 $\pm$ 8.72 & 3.34 $\pm$ 1.11 &  \ldots &  \ldots & \ldots & 29.47 $\pm$ 0.95 & 26.19 $\pm$ 0.63 \\  
863 & NGC 6497 & Sab & 44.99 & 0.46 & 1204.58 $\pm$ 22.75 & 0.65 $\pm$ 0.07 & 3.87 $\pm$ 0.20 & 0.39 $\pm$ 0.07 & 2.63 $\pm$ 0.22 & 3.81 $\pm$ 0.09 & 0.4 & 1.02 $\pm$ 0.09 & 1.30 $\pm$ 0.09 \\  
866 & UGC 11262 & Sc & 79.81 & 0.38 & 499.54 $\pm$ 3.34 & 0.0 $\pm$ 0.06 & 5.48 $\pm$ 0.36 & 0.30 $\pm$ 0.04 & 6.06 $\pm$ 0.50 & 9.35 $\pm$ 0.29 & 0.47 &  \ldots & 1.55 $\pm$ 0.24 \\  
868 & MCG-02-51-004 & Sb & 80.7 & 0.35 & 2679.21 $\pm$ 35.86 & 0.43 $\pm$ 0.05 & 24.03 $\pm$ 1.03 & 1.97 $\pm$ 0.35 & 14.47 $\pm$ 0.93 & 20.34 $\pm$ 0.38 & 0.37 & 8.44 $\pm$ 0.89 & 8.84 $\pm$ 0.37 \\  
869 & NGC 6941 & Sb & 88.94 & 0.71 & 220.02 $\pm$ 2.58 & 0.35 $\pm$ 0.12 & 4.38 $\pm$ 0.07 & 0.33 $\pm$ 0.06 & 28.89 $\pm$ 0.53 & 41.38 $\pm$ 0.25 & 0.39 & 7.95 $\pm$ 0.82 & 9.28 $\pm$ 0.95 \\  
871 & NGC 6978 & Sb & 85.44 & 0.47 & 1293.92 $\pm$ 23.82 & 0.02 $\pm$ 0.11 & 17.47 $\pm$ 4.59 & 0.98 $\pm$ 0.31 &  \ldots &  \ldots & \ldots & 5.02 $\pm$ 0.46 & 5.82 $\pm$ 0.35 \\  
872 & UGC 11649 & Sab & 54.24 & 0.74 & 1009.84 $\pm$ 8.11 & 0.0 $\pm$ 0.10 & 7.89 $\pm$ 0.73 & 0.43 $\pm$ 0.07 & 8.78 $\pm$ 1.78 & 12.11 $\pm$ 0.67 & 0.35 &  \ldots & 1.18 $\pm$ 0.31 \\  
873 & UGC 11680NED01 & Sb & 111.39 & 0.65 & 978.61 $\pm$ 8.08 & 0.0 $\pm$ 0.09 & 30.06 $\pm$ 5.54 & 1.65 $\pm$ 0.32 & 7.59 $\pm$ 0.70 & 28.59 $\pm$ 3.34 & 1.44 & 35.91 $\pm$ 0.75 & 50.78 $\pm$ 1.17 \\  
876 & NGC 7047 & Sbc & 82.85 & 0.55 & 2744.54 $\pm$ 22.46 & 0.48 $\pm$ 0.07 & 23.88 $\pm$ 0.33 & 2.04 $\pm$ 0.34 & 10.17 $\pm$ 0.28 & 18.50 $\pm$ 0.11 & 0.65 & 7.13 $\pm$ 0.69 & 7.45 $\pm$ 0.87 \\  
877 & UGC 11717 & Sab & 90.72 & 0.36 & 836.95 $\pm$ 14.24 & 0.0 $\pm$ 0.10 & 11.95 $\pm$ 2.88 & 0.66 $\pm$ 0.12 &  \ldots &  \ldots & \ldots & 18.30 $\pm$ 3.85 & 21.55 $\pm$ 0.42 \\  
878 & MCG-01-54-016 & Scd & 42.09 & 0.14 & 1451.01 $\pm$ 3.55 & 0.34 $\pm$ 0.01 & 4.61 $\pm$ 0.09 & 0.35 $\pm$ 0.06 & 2.93 $\pm$ 0.03 & 4.28 $\pm$ 0.05 & 0.41 &  \ldots &  \ldots \\  
879 & UGC 11740 & Sbc & 92.19 & 0.32 & 895.94 $\pm$ 8.73 & 0.57 $\pm$ 0.06 & 11.97 $\pm$ 2.45 & 1.11 $\pm$ 0.29 &  \ldots &  \ldots & \ldots &  \ldots & 4.04 $\pm$ 0.38 \\  
880 & UGC 11792 & Sbc & 68.78 & 0.21 & 957.31 $\pm$ 7.33 & 1.07 $\pm$ 0.06 & 7.9 $\pm$ 1.92 & 1.17 $\pm$ 0.34 & 0.66 $\pm$ 0.10 & 2.66 $\pm$ 1.02 & 1.52 & 2.46 $\pm$ 0.27 & 3.01 $\pm$ 0.14 \\  
884 & UGC 11982 & Scd & 69.6 & 0.14 & 111.21 $\pm$ 1.48 & 0.0 $\pm$ 0.14 & 0.84 $\pm$ 0.17 & 0.05 $\pm$ 0.01 &  \ldots &  \ldots & \ldots &  \ldots & 0.67 $\pm$ 0.13 \\  
885 & UGC 12054 & Sc & 29.92 & 0.24 & 1738.99 $\pm$ 4.42 & 0.41 $\pm$ 0.02 & 3.06 $\pm$ 0.24 & 0.25 $\pm$ 0.05 & 1.65 $\pm$ 0.11 & 2.41 $\pm$ 0.12 & 0.41 &  \ldots & 0.12 $\pm$ 0.05 \\  
886 & NGC 7311 & Sa & 64.46 & 0.48 & 3342.64 $\pm$ 212.32 & 0.71 $\pm$ 0.18 & 19.4 $\pm$ 1.34 & 2.06 $\pm$ 0.56 & 8.89 $\pm$ 0.57 & 16.64 $\pm$ 0.10 & 0.68 & 9.58 $\pm$ 0.60 & 8.83 $\pm$ 0.43 \\  
887 & NGC 7321 & Sbc & 101.84 & 0.66 & 2977.12 $\pm$ 29.39 & 0.25 $\pm$ 0.05 & 50.61 $\pm$ 0.89 & 3.51 $\pm$ 0.59 & 33.92 $\pm$ 1.87 & 56.29 $\pm$ 0.35 & 0.55 & 15.69 $\pm$ 0.88 & 14.06 $\pm$ 0.52 \\  
889 & NGC 7364 & Sab & 69.41 & 0.6 & 3883.28 $\pm$ 49.73 & 0.68 $\pm$ 0.05 & 29.08 $\pm$ 0.49 & 3.00 $\pm$ 0.51 & 10.03 $\pm$ 0.18 & 18.77 $\pm$ 0.12 & 0.68 & 16.69 $\pm$ 0.95 & 16.20 $\pm$ 0.36 \\  
890 & UGC 12185 & Sb & 95.05 & 0.54 & 705.74 $\pm$ 11.54 & 0.31 $\pm$ 0.10 & 12.04 $\pm$ 1.10 & 0.88 $\pm$ 0.17 & 9.34 $\pm$ 1.89 & 16.54 $\pm$ 0.92 & 0.62 &  \ldots & 2.54 $\pm$ 0.38 \\  
891 & UGC 12224 & Sc & 50.42 & 0.87 & 2270.75 $\pm$ 9.86 & 0.21 $\pm$ 0.06 & 12.01 $\pm$ 0.21 & 0.80 $\pm$ 0.13 & 11.47 $\pm$ 0.53 & 16.13 $\pm$ 0.10 & 0.37 & 2.44 $\pm$ 0.19 & 2.48 $\pm$ 0.17 \\  
892 & VV488NED02 & Sb & 70.49 & 0.53 & 1255.21 $\pm$ 9.41 & 0.44 $\pm$ 0.05 & 22.99 $\pm$ 1.80 & 1.90 $\pm$ 0.35 & 4.16 $\pm$ 0.27 & 8.37 $\pm$ 0.31 & 0.76 & 7.99 $\pm$ 0.46 & 7.74 $\pm$ 0.56 \\  
895 & UGC 12308 & Scd & 32.37 & 0.27 & 1738.61 $\pm$ 3.71 & 0.11 $\pm$ 0.02 & 3.96 $\pm$ 1.23 & 0.24 $\pm$ 0.08 &  \ldots &  \ldots & \ldots &  \ldots & 0.17 $\pm$ 0.04 \\  
896 & NGC 7466 & Sbc & 107.4 & 0.3 & 1590.85 $\pm$ 16.84 & 0.51 $\pm$ 0.06 & 32.26 $\pm$ 1.12 & 2.85 $\pm$ 0.49 & 10.98 $\pm$ 1.31 & 19.61 $\pm$ 0.24 & 0.63 & 22.82 $\pm$ 2.28 & 18.74 $\pm$ 0.47 \\  
897 & UGC 12348 & Sb & 107.14 & 0.29 & 1168.95 $\pm$ 9.62 & 0.25 $\pm$ 0.05 & 19.77 $\pm$ 3.54 & 1.37 $\pm$ 0.34 & 4.23 $\pm$ 0.35 & 15.08 $\pm$ 0.84 & 1.38 & 17.36 $\pm$ 2.47 & 3.90 $\pm$ 0.07 \\  
898 & NGC 7489 & Sbc & 89.12 & 0.54 & 4720.99 $\pm$ 27.00 & 0.64 $\pm$ 0.03 & 102.89 $\pm$ 5.92 & 10.22 $\pm$ 1.80 & 29.28 $\pm$ 1.20 & 70.23 $\pm$ 10.17 & 0.95 & 18.33 $\pm$ 3.02 & 16.07 $\pm$ 0.53 \\  
899 & NGC 7536 & Sc & 67.15 & 0.39 & 3062.51 $\pm$ 15.18 & 0.74 $\pm$ 0.04 & 24.59 $\pm$ 6.14 & 2.67 $\pm$ 0.80 & 13.82 $\pm$ 0.25 & 19.62 $\pm$ 0.12 & 0.38 & 12.29 $\pm$ 0.63 & 10.08 $\pm$ 0.3 \\  
901 & NGC 7549 & Sbc & 67.42 & 0.46 & 3865.33 $\pm$ 19.06 & 0.82 $\pm$ 0.03 & 52.61 $\pm$ 0.58 & 6.15 $\pm$ 1.02 & 10.28 $\pm$ 0.09 & 21.09 $\pm$ 0.13 & 0.78 & 13.74 $\pm$ 1.40 & 13.24 $\pm$ 0.35 \\  
904 & NGC 7591 & Sbc & 70.82 & 0.41 & 3622.21 $\pm$ 24.33 & 1.69 $\pm$ 0.03 & 52.69 $\pm$ 4.24 & 13.68 $\pm$ 2.53 & 15.52 $\pm$ 3.14 & 22.43 $\pm$ 1.10 & 0.4 & 45.53 $\pm$ 2.71 & 58.82 $\pm$ 0.92 \\  
906 & IC 5309 & Sc & 60.03 & 0.45 & 1694.21 $\pm$ 5.96 & 0.56 $\pm$ 0.04 & 8.46 $\pm$ 0.12 & 0.78 $\pm$ 0.13 & 3.90 $\pm$ 0.11 & 6.48 $\pm$ 0.04 & 0.55 & 4.16 $\pm$ 0.29 & 3.69 $\pm$ 0.16 \\  
907 & NGC 7608 & Sbc & 50.31 & 0.33 & 1169.96 $\pm$ 5.55 & 0.84 $\pm$ 0.06 & 4.3 $\pm$ 0.14 & 0.51 $\pm$ 0.09 & 1.19 $\pm$ 0.01 & 2.18 $\pm$ 0.04 & 0.66 & 2.07 $\pm$ 0.27 & 2.54 $\pm$ 0.20 \\  
909 & UGC 12519 & Sc & 62.6 & 0.37 & 3204.47 $\pm$ 22.32 & 0.75 $\pm$ 0.03 & 18.66 $\pm$ 0.68 & 2.04 $\pm$ 0.35 & 6.54 $\pm$ 0.30 & 9.54 $\pm$ 0.18 & 0.41 & 6.94 $\pm$ 0.56 & 7.79 $\pm$ 0.27 \\  
913 & NGC 7625 & Sa & 23.23 & 0.91 & 12721.06 $\pm$ 24.44 & 1.25 $\pm$ 0.01 & 10.7 $\pm$ 2.15 & 1.86 $\pm$ 0.48 & 1.64 $\pm$ 0.06 & 3.72 $\pm$ 0.05 & 0.89 & 6.29 $\pm$ 0.18 & 8.00 $\pm$ 0.12 \\  
914 & NGC 7631 & Sb & 53.67 & 0.4 & 1942.46 $\pm$ 10.78 & 0.55 $\pm$ 0.05 & 10.13 $\pm$ 0.14 & 0.93 $\pm$ 0.15 & 5.27 $\pm$ 0.10 & 8.59 $\pm$ 0.05 & 0.53 & 2.75 $\pm$ 0.41 & 3.18 $\pm$ 0.20 \\  
915 & NGC 7653 & Sb & 61.04 & 0.89 & 5614.42 $\pm$ 15.50 & 0.47 $\pm$ 0.02 & 30.52 $\pm$ 0.31 & 2.59 $\pm$ 0.43 & 17.94 $\pm$ 0.17 & 28.96 $\pm$ 0.18 & 0.52 & 10.10 $\pm$ 0.78 & 8.98 $\pm$ 0.29 \\  
918 & UGC 12633 & Sab & 59.65 & 0.68 & 2474.82 $\pm$ 20.76 & 2.03 $\pm$ 0.08 & 18.33 $\pm$ 2.38 & 6.51 $\pm$ 1.38 & 1.84 $\pm$ 0.56 & 4.51 $\pm$ 0.39 & 0.97 & 14.00 $\pm$ 1.07 & 19.90 $\pm$ 0.40 \\  
920 & NGC 7691 & Sbc & 57.66 & 0.76 & 2563.25 $\pm$ 24.82 & 0.31 $\pm$ 0.15 & 19.33 $\pm$ 0.34 & 1.42 $\pm$ 0.24 & 17.88 $\pm$ 0.16 & 25.37 $\pm$ 0.16 & 0.38 & 3.23 $\pm$ 0.39 & 3.88 $\pm$ 0.27 \\  
921 & UGC 12653 & Sc & 57.48 & 0.31 & 456.04 $\pm$ 17.30 & 0.06 $\pm$ 0.51 & 2.88 $\pm$ 0.18 & 0.17 $\pm$ 0.04 & 4.67 $\pm$ 0.13 & 7.55 $\pm$ 0.19 & 0.52 &  \ldots & 1.05 $\pm$ 0.16 \\  
922 & UGC 12688 & Scd & 74.68 & 0.33 & 2457.96 $\pm$ 11.65 & 0.53 $\pm$ 0.04 & 25.39 $\pm$ 0.74 & 2.27 $\pm$ 0.38 & 12.27 $\pm$ 1.02 & 15.88 $\pm$ 0.10 & 0.28 & 5.90 $\pm$ 0.93 & 5.89 $\pm$ 0.20 \\  
924 & NGC 7716 & Sb & 36.63 & 0.83 & 3426.16 $\pm$ 13.45 & 0.23 $\pm$ 0.05 & 9.61 $\pm$ 0.10 & 0.65 $\pm$ 0.11 & 9.17 $\pm$ 0.17 & 12.19 $\pm$ 0.08 & 0.31 & 1.69 $\pm$ 0.10 & 1.46 $\pm$ 0.14 \\  
926 & UGC 12723 & Sc & 78.11 & 0.33 & 536.26 $\pm$ 5.71 & 0.99 $\pm$ 0.11 & 4.68 $\pm$ 0.92 & 0.64 $\pm$ 0.17 & 3.50 $\pm$ 0.39 & 3.94 $\pm$ 0.51 & 0.13 & 6.25 $\pm$ 0.77 & 6.28 $\pm$ 0.34 \\  
927 & NGC 7738 & Sb & 97.92 & 0.76 & 1757.99 $\pm$ 12.15 & 1.43 $\pm$ 0.11 & 41.51 $\pm$ 1.25 & 8.49 $\pm$ 1.44 & 8.80 $\pm$ 0.08 & 14.60 $\pm$ 0.27 & 0.55 & 50.58 $\pm$ 2.86 & 68.51 $\pm$ 1.20 \\  
929 & UGC 12810 & Sbc & 115.57 & 0.4 & 2053.33 $\pm$ 26.06 & 0.49 $\pm$ 0.05 & 41.76 $\pm$ 8.04 & 3.62 $\pm$ 0.93 &  \ldots &  \ldots & \ldots & 19.29 $\pm$ 1.21 & 23.34 $\pm$ 0.75 \\  
930 & UGC 12816 & Sc & 76.21 & 0.55 & 1902.54 $\pm$ 9.78 & 0.3 $\pm$ 0.04 & 19.56 $\pm$ 0.41 & 1.42 $\pm$ 0.24 & 17.01 $\pm$ 0.47 & 22.83 $\pm$ 0.14 & 0.32 & 3.48 $\pm$ 0.50 & 3.01 $\pm$ 0.24 \\  
931 & NGC 7782 & Sb & 76.87 & 0.54 & 2350.61 $\pm$ 79.35 & 0.97 $\pm$ 0.12 & 29.81 $\pm$ 9.22 & 4.01 $\pm$ 1.47 &  \ldots &  \ldots & \ldots & 12.96 $\pm$ 0.92 & 12.53 $\pm$ 1.15 \\  
933 & NGC 7787 & Sab & 95.22 & 0.26 & 553.26 $\pm$ 2.94 & 0.5 $\pm$ 0.08 & 12.24 $\pm$ 0.28 & 1.07 $\pm$ 0.18 & 4.21 $\pm$ 0.04 & 7.73 $\pm$ 0.10 & 0.66 & 10.49 $\pm$ 1.21 & 9.56 $\pm$ 0.30 \\  
934 & UGC 12857 & Sbc & 35.15 & 0.21 & 1920.31 $\pm$ 6.56 & 0.71 $\pm$ 0.04 & 4.44 $\pm$ 0.05 & 0.47 $\pm$ 0.08 & 2.08 $\pm$ 0.02 & 3.09 $\pm$ 0.02 & 0.43 & 2.16 $\pm$ 0.34 & 1.36 $\pm$ 0.07 \\  
935 & UGC 12864 & Sc & 66.83 & 0.6 & 1591.1 $\pm$ 4.25 & 0.13 $\pm$ 0.05 & 17.1 $\pm$ 1.32 & 1.06 $\pm$ 0.19 & 14.34 $\pm$ 0.79 & 19.08 $\pm$ 0.94 & 0.31 & 3.57 $\pm$ 0.16 & 3.17 $\pm$ 0.13 \\  
937 & NGC 7800 & Ir & 24.88 & 0.69 & 7629.71 $\pm$ 14.52 & 0.35 $\pm$ 0.01 & 9.69 $\pm$ 2.85 & 0.74 $\pm$ 0.25 &  \ldots &  \ldots & \ldots & 0.94 $\pm$ 0.09 & 1.02 $\pm$ 0.07 \\  
938 & NGC 5947 & Sbc & 84.84 & 0.98 & 2426.3 $\pm$ 10.09 & 0.14 $\pm$ 0.05 & 22.31 $\pm$ 2.59 & 1.40 $\pm$ 0.28 &  \ldots &  \ldots & \ldots & 9.39 $\pm$ 1.18 & 7.84 $\pm$ 0.22 \\  
%939 & NGC 4676B & -- & 93.33 & 0.36 & 1261.67 $\pm$ checkha & 0.16 $\pm$ checkha & 4.52 $\pm$ checkha & 0.29 $\pm$ checkha &  \ldots &  \ldots & \ldots & 29.83 $\pm$  & \ldots $\pm$ \\
\hline 
\setlength{\abovecaptionskip}{0pt}
\setlength{\belowcaptionskip}{0pt} \\
\label{table_fluxes_online} \\
\end{longtable}
\begin{tabular}{lcccccccc}
\hline
\multirow{1}{4.0cm}{Single-band Tracers}  & \multicolumn{1}{p{4.0cm}}{\centering Without type-2 AGN} & \multicolumn{1}{p{4.0cm}}{\centering With type-2 AGN}  \\
\hline\hline
SFR $=$ a $\times$ L(22\,$\mu$m) & a $=$  \big(3.0$^{+2.1}_{-0.4}$ \big) $\times$ 10$^{-43}$ [164]  & a $=$ \big(2.8$^{+1.6}_{-0.6}$ \big) $\times$ 10$^{-43}$ [263]    \bigstrut \\
SFR $=$ a $\times$ L(TIR) & a $=$ \big(2.8$^{+1.7}_{-0.5}$ \big) $\times$ 10$^{-44}$ [135]   & a $=$ \big(2.3$^{+1.6}_{-0.5}$ \big) $\times$ 10$^{-44}$ [218]    \bigstrut \\
SFR $=$ a$'$ $\times$ [L(22\,$\mu$m)/10$^{43}$]$^{b}$ (log scale fit) & a$'$ $=$ 2.12 $\pm$ 0.18 $;$ b $=$ 0.733 $\pm$ 0.053  & a$'$ $=$ 1.86 $\pm$ 0.11 $;$ b $=$ 0.702 $\pm$ 0.039   \bigstrut \\
SFR $=$ a$'$ $\times$ [L(22\,$\mu$m)/10$^{43}$]$^{b}$ (curve\_fit) & a$'$ $=$ 2.60 $\pm$ 0.12 $;$ b $=$ 0.697 $\pm$ 0.051 & a$'$ $=$ 2.38 $\pm$ 0.12 $;$ b $=$ 0.564 $\pm$ 0.043  \bigstrut \\
SFR $=$ a$'$ $\times$ [L(TIR)/10$^{43}$]$^{b}$ (log scale fit) & a$'$ $=$ 0.403 $\pm$ 0.032 $;$ b $=$ 0.720 $\pm$ 0.042 & a$'$ $=$ 0.359 $\pm$ 0.028  $;$ b $=$ 0.719 $\pm$ 0.038 \bigstrut \\
SFR $=$ a$'$ $\times$ [L(TIR)/10$^{43}$]$^{b}$ (curve\_fit) & a$'$ $=$ 0.350 $\pm$ 0.063 $;$ b $=$ 0.845 $\pm$ 0.064 & a$'$ $=$ 0.285 $\pm$ 0.054 $;$ b $=$ 0.881 $\pm$ 0.061 \bigstrut \\
\hline
\end{tabular}
